Using Process Calculus for Optimizing Data and Computation Sharing in Complex Stateful Parallel Computations

We propose novel techniques that exploit data and computation sharing to improve the performance of complex stateful parallel computations, like agent-based simulations. Parallel computations are translated into behavioral equations, a novel formalism layered on top of the foundational process calculus $\pi$-calculus. Behavioral equations blend code and data, allowing a system to easily compose and transform parallel programs into specialized programs. We show how optimizations like merging programs, synthesizing efficient message data structures, eliminating local messaging, rewriting communication instructions into local computations, and {aggregation pushdown} can be expressed as transformations of behavioral equations. We have also built a system called OptiFusion that implements behavioral equations and the aforementioned optimizations. Our experiments showed that OptiFusion is over 10$\times$ faster than state-of-the-art stateful systems benchmarked via complex stateful workloads. Generating specialized instructions that are impractical to write by hand allows OptiFusion to outperform even the hand-optimized implementations by up to 2$\times$.

==> images/tikz/BSP2HBSP.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp1085788332599239] 
\draw   (281.61,90.93) .. controls (283.14,88.44) and (286.44,87.64) .. (288.98,89.13) .. controls (291.53,90.62) and (292.35,93.84) .. (290.83,96.33) .. controls (289.3,98.81) and (286,99.62) .. (283.46,98.13) .. controls (280.91,96.64) and (280.09,93.42) .. (281.61,90.93) -- cycle ;
%Shape: Ellipse [id:dp06850114261553553] 
\draw   (315.86,59.27) .. controls (317.39,56.78) and (320.69,55.97) .. (323.23,57.47) .. controls (325.78,58.96) and (326.6,62.18) .. (325.08,64.67) .. controls (323.55,67.15) and (320.25,67.96) .. (317.71,66.47) .. controls (315.16,64.98) and (314.34,61.75) .. (315.86,59.27) -- cycle ;
%Shape: Ellipse [id:dp6816063949469902] 
\draw   (259.9,60.31) .. controls (261.42,57.83) and (264.72,57.02) .. (267.27,58.51) .. controls (269.81,60) and (270.64,63.22) .. (269.11,65.71) .. controls (267.59,68.2) and (264.29,69) .. (261.74,67.51) .. controls (259.2,66.02) and (258.37,62.8) .. (259.9,60.31) -- cycle ;
%Straight Lines [id:da3819452575239298] 
\draw    (268.37,67.88) -- (282.15,86.65) ;
\draw [shift={(283.34,88.26)}, rotate = 233.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5559708842752226] 
\draw    (301.3,67.17) -- (288.42,87.91) ;
\draw [shift={(302.36,65.48)}, rotate = 121.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2530071144636852] 
\draw    (299.05,60.76) -- (271.21,61.41) ;
\draw [shift={(301.04,60.72)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3876763730452647] 
\draw    (300.52,65.1) -- (272.68,65.75) ;
\draw [shift={(270.68,65.79)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6375660174672741] 
\draw   (246.11,54.4) .. controls (246.11,51.64) and (248.35,49.4) .. (251.12,49.4) -- (326.31,49.4) .. controls (329.07,49.4) and (331.31,51.64) .. (331.31,54.4) -- (331.31,69.43) .. controls (331.31,72.19) and (329.07,74.44) .. (326.31,74.44) -- (251.12,74.44) .. controls (248.35,74.44) and (246.11,72.19) .. (246.11,69.43) -- cycle ;
%Rounded Rect [id:dp383414066097848] 
\draw   (245.84,86.12) .. controls (245.84,83.35) and (248.08,81.11) .. (250.85,81.11) -- (326.04,81.11) .. controls (328.8,81.11) and (331.04,83.35) .. (331.04,86.12) -- (331.04,101.14) .. controls (331.04,103.91) and (328.8,106.15) .. (326.04,106.15) -- (250.85,106.15) .. controls (248.08,106.15) and (245.84,103.91) .. (245.84,101.14) -- cycle ;
%Straight Lines [id:da09863486150680512] 
\draw    (343.68,73.6) -- (366.65,73.33)(343.72,76.6) -- (366.69,76.33) ;
\draw [shift={(374.67,74.73)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp8100123474177096] 
\draw   (245.1,120.73) .. controls (245.1,119.1) and (246.41,117.78) .. (248.04,117.78) -- (261.86,117.78) .. controls (263.48,117.78) and (264.8,119.1) .. (264.8,120.73) -- (264.8,129.56) .. controls (264.8,131.18) and (263.48,132.5) .. (261.86,132.5) -- (248.04,132.5) .. controls (246.41,132.5) and (245.1,131.18) .. (245.1,129.56) -- cycle ;
%Straight Lines [id:da7556533901807] 
\draw    (201.18,75.04) -- (224.15,74.78)(201.21,78.04) -- (224.18,77.78) ;
\draw [shift={(232.17,76.18)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp05488963814654957] 
\draw   (392.47,135.06) .. controls (393.3,133.71) and (395.07,133.25) .. (396.43,134.05) .. controls (397.79,134.84) and (398.21,136.59) .. (397.38,137.94) .. controls (396.55,139.29) and (394.78,139.75) .. (393.42,138.95) .. controls (392.06,138.16) and (391.64,136.42) .. (392.47,135.06) -- cycle ;
%Rounded Rect [id:dp49767875863327904] 
\draw   (392.01,121.4) .. controls (392.01,120.57) and (392.69,119.9) .. (393.52,119.9) -- (406.34,119.9) .. controls (407.17,119.9) and (407.84,120.57) .. (407.84,121.4) -- (407.84,125.92) .. controls (407.84,126.75) and (407.17,127.42) .. (406.34,127.42) -- (393.52,127.42) .. controls (392.69,127.42) and (392.01,126.75) .. (392.01,125.92) -- cycle ;
%Shape: Ellipse [id:dp6073542713873988] 
\draw   (396.66,122.46) .. controls (397.42,121.23) and (399.05,120.83) .. (400.31,121.56) .. controls (401.57,122.3) and (401.98,123.9) .. (401.22,125.13) .. controls (400.47,126.36) and (398.84,126.76) .. (397.58,126.02) .. controls (396.32,125.28) and (395.91,123.69) .. (396.66,122.46) -- cycle ;
%Shape: Ellipse [id:dp926477724379033] 
\draw   (46,106.13) .. controls (47.53,103.65) and (50.83,102.84) .. (53.37,104.33) .. controls (55.92,105.82) and (56.74,109.04) .. (55.22,111.53) .. controls (53.69,114.02) and (50.39,114.82) .. (47.85,113.33) .. controls (45.3,111.84) and (44.48,108.62) .. (46,106.13) -- cycle ;
%Shape: Ellipse [id:dp47089910770412635] 
\draw   (65.44,73.75) .. controls (66.96,71.26) and (70.26,70.45) .. (72.81,71.94) .. controls (75.35,73.43) and (76.18,76.66) .. (74.65,79.14) .. controls (73.13,81.63) and (69.83,82.44) .. (67.28,80.95) .. controls (64.74,79.46) and (63.91,76.23) .. (65.44,73.75) -- cycle ;
%Shape: Ellipse [id:dp9941692603101162] 
\draw   (24.29,74.79) .. controls (25.82,72.3) and (29.12,71.5) .. (31.66,72.99) .. controls (34.2,74.48) and (35.03,77.7) .. (33.5,80.19) .. controls (31.98,82.67) and (28.68,83.48) .. (26.13,81.99) .. controls (23.59,80.5) and (22.76,77.28) .. (24.29,74.79) -- cycle ;
%Straight Lines [id:da4887953971380813] 
\draw    (32.76,82.36) -- (46.55,101.12) ;
\draw [shift={(47.73,102.74)}, rotate = 233.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27113894635845237] 
\draw    (65.7,81.65) -- (52.81,102.39) ;
\draw [shift={(66.75,79.95)}, rotate = 121.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7649495105975512] 
\draw    (63.44,75.24) -- (35.6,75.88) ;
\draw [shift={(65.44,75.19)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22129030060447563] 
\draw    (64.91,79.58) -- (37.07,80.23) ;
\draw [shift={(35.07,80.27)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5466258468778736] 
\draw    (89.17,75.04) -- (112.14,74.78)(89.2,78.04) -- (112.17,77.78) ;
\draw [shift={(120.16,76.18)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7894385089605148] 
\draw   (157.88,92.38) .. controls (159.41,89.89) and (162.71,89.09) .. (165.25,90.58) .. controls (167.8,92.07) and (168.62,95.29) .. (167.09,97.78) .. controls (165.57,100.26) and (162.27,101.07) .. (159.72,99.58) .. controls (157.18,98.09) and (156.35,94.87) .. (157.88,92.38) -- cycle ;
%Shape: Ellipse [id:dp32200495649229743] 
\draw   (189.91,59.27) .. controls (191.43,56.78) and (194.73,55.97) .. (197.28,57.47) .. controls (199.82,58.96) and (200.65,62.18) .. (199.12,64.67) .. controls (197.6,67.15) and (194.3,67.96) .. (191.75,66.47) .. controls (189.21,64.98) and (188.38,61.75) .. (189.91,59.27) -- cycle ;
%Shape: Ellipse [id:dp7181999039762349] 
\draw   (136.17,61.04) .. controls (137.69,58.55) and (140.99,57.74) .. (143.54,59.23) .. controls (146.08,60.72) and (146.91,63.95) .. (145.38,66.43) .. controls (143.86,68.92) and (140.56,69.73) .. (138.01,68.24) .. controls (135.47,66.75) and (134.64,63.52) .. (136.17,61.04) -- cycle ;
%Straight Lines [id:da035330640549022574] 
\draw    (144.64,68.61) -- (158.42,87.37) ;
\draw [shift={(159.61,88.98)}, rotate = 233.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7756730276713517] 
\draw    (177.57,67.9) -- (164.69,88.63) ;
\draw [shift={(178.63,66.2)}, rotate = 121.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5981838954522442] 
\draw    (175.31,61.49) -- (147.48,62.13) ;
\draw [shift={(177.31,61.44)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14682368284878278] 
\draw    (176.79,65.83) -- (148.95,66.47) ;
\draw [shift={(146.95,66.52)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5933330283078689] 
\draw   (128.74,121.18) .. controls (129.54,119.87) and (131.27,119.45) .. (132.6,120.23) .. controls (133.94,121.01) and (134.37,122.71) .. (133.57,124.01) .. controls (132.77,125.32) and (131.04,125.74) .. (129.7,124.96) .. controls (128.37,124.18) and (127.93,122.48) .. (128.74,121.18) -- cycle ;
%Shape: Ellipse [id:dp3411382626293329] 
\draw   (425.82,98.09) .. controls (427.34,95.61) and (430.64,94.8) .. (433.19,96.29) .. controls (435.73,97.78) and (436.56,101.01) .. (435.03,103.49) .. controls (433.51,105.98) and (430.21,106.79) .. (427.66,105.29) .. controls (425.12,103.8) and (424.29,100.58) .. (425.82,98.09) -- cycle ;
%Shape: Ellipse [id:dp5963893758430994] 
\draw   (445.94,50.56) .. controls (447.47,48.07) and (450.77,47.26) .. (453.31,48.75) .. controls (455.86,50.24) and (456.68,53.47) .. (455.15,55.95) .. controls (453.63,58.44) and (450.33,59.25) .. (447.78,57.76) .. controls (445.24,56.27) and (444.41,53.04) .. (445.94,50.56) -- cycle ;
%Shape: Ellipse [id:dp4102440516198633] 
\draw   (402.57,51.6) .. controls (404.1,49.11) and (407.4,48.31) .. (409.94,49.8) .. controls (412.49,51.29) and (413.31,54.51) .. (411.79,57) .. controls (410.26,59.48) and (406.96,60.29) .. (404.42,58.8) .. controls (401.87,57.31) and (401.05,54.09) .. (402.57,51.6) -- cycle ;
%Straight Lines [id:da5145571667048332] 
\draw    (420.27,68.69) -- (420.24,89.65) ;
\draw [shift={(420.23,91.65)}, rotate = 270.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6251694158457238] 
\draw    (441.72,52.05) -- (413.88,52.69) ;
\draw [shift={(443.72,52)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9004043048005789] 
\draw    (443.19,56.39) -- (415.35,57.03) ;
\draw [shift={(413.35,57.08)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5657918467297389] 
\draw   (399.61,45.69) .. controls (399.61,42.93) and (401.85,40.68) .. (404.62,40.68) -- (453.42,40.68) .. controls (456.19,40.68) and (458.43,42.93) .. (458.43,45.69) -- (458.43,60.72) .. controls (458.43,63.48) and (456.19,65.72) .. (453.42,65.72) -- (404.62,65.72) .. controls (401.85,65.72) and (399.61,63.48) .. (399.61,60.72) -- cycle ;
%Straight Lines [id:da9904902328476041] 
\draw    (425.91,69.47) -- (425.88,92.17) ;
\draw [shift={(425.91,67.47)}, rotate = 90.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5308162719539041] 
\draw   (254.66,123.46) .. controls (255.42,122.23) and (257.05,121.83) .. (258.31,122.56) .. controls (259.57,123.3) and (259.98,124.9) .. (259.22,126.13) .. controls (258.47,127.36) and (256.84,127.76) .. (255.58,127.02) .. controls (254.32,126.28) and (253.91,124.69) .. (254.66,123.46) -- cycle ;

% Text Node
\draw (247.67,53.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (268.41,84.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (302.49,52.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (247.97,3.36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Hierarchical }\\{\fontfamily{ptm}\selectfont BSP programs}};
% Text Node
\draw (266.91,115.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize a partition of BSP }\\{\footnotesize programs}};
% Text Node
\draw (198.62,79.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize partition}};
% Text Node
\draw (349.87,77.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize compile}};
% Text Node
\draw (376.28,116.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \lambda _{a}$};
% Text Node
\draw (377.02,129.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \lambda _{b}$};
% Text Node
\draw (415.49,131.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize specialized BSP program}};
% Text Node
\draw (415.02,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize specialized BSP program}};
% Text Node
\draw (35.03,23.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (123.94,54.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (144.68,85.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (178.76,53.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (0.86,51.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Input graph}};
% Text Node
\draw (2.39,5.78) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Compute}};
% Text Node
\draw (122.98,13.22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont BSP programs}};
% Text Node
\draw (81.03,79.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize distribute}};
% Text Node
\draw (8.64,114.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize vertex (BSP core)}};
% Text Node
\draw (12.84,88.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize edge}};
% Text Node
\draw (138.23,115.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize BSP program \ }};
% Text Node
\draw (118.06,114.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (379.94,45.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda _{a}$};
% Text Node
\draw (408.75,93.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda _{b}$};
% Text Node
\draw (381.96,3.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont BSP programs}\\{\fontfamily{ptm}\selectfont (specialized for the  input graph structure)}};
% Text Node
\draw (435.49,65.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize dynamically synthesize}\\{\footnotesize message data structure}};
% Text Node
\draw (245.41,117.92) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \lambda $};


\end{tikzpicture}


==> images/tikz/baselineComparisons.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp21181563445620344] 
\draw   (135,183) -- (452.5,183) -- (452.5,214) -- (135,214) -- cycle ;
%Shape: Rectangle [id:dp013004389466105382] 
\draw   (135,152) -- (452.5,152) -- (452.5,183) -- (135,183) -- cycle ;

% Text Node
\draw (265,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {CloudCity};
% Text Node
\draw (251,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {graph-centric};
% Text Node
\draw (362,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {OptiFusion};
% Text Node
\draw (141,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {vertex-centric};
% Text Node
\draw (69,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {Backend};
% Text Node
\draw (45,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {Comparisons};


\end{tikzpicture}

==> images/tikz/behavioralEq.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp707989346134857] 
\draw   (184.06,64) -- (317,64) -- (317,95.5) -- (184.06,95.5) -- cycle ;
%Shape: Rectangle [id:dp6434820084577594] 
\draw   (184.06,95.5) -- (317,95.5) -- (317,127) -- (184.06,127) -- cycle ;

% Text Node
\draw (104.42,103.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\pi$-calculus};
% Text Node
\draw (53.89,71.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {Behavioral Equations};
% Text Node
\draw (195.75,102.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {prefix actions, +, $\displaystyle \mid ,\ \nu ,\ !$};
% Text Node
\draw (220.12,71.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {functions, states};


\end{tikzpicture}


==> images/tikz/data-share-s1.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1779906428566015] 
\draw    (36.25,59) -- (36.25,91) ;
%Straight Lines [id:da4800098714369534] 
\draw    (131.25,59) -- (131.25,91) ;

% Text Node
\draw (27.99,91.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (26.26,2.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (125.26,3) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (120.02,91.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (15,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \AGG$};
% Text Node
\draw (115,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \AGG$};
\end{tikzpicture}


==> images/tikz/data-share-s2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da45040113937117965] 
\draw    (75.2,140) -- (75.2,157.25) ;
%Rounded Rect [id:dp7601440799284062] 
\draw   (15.2,42) .. controls (15.2,27.09) and (27.29,15) .. (42.2,15) -- (123.2,15) .. controls (138.11,15) and (150.2,27.09) .. (150.2,42) -- (150.2,146.9) .. controls (150.2,161.81) and (138.11,173.9) .. (123.2,173.9) -- (42.2,173.9) .. controls (27.29,173.9) and (15.2,161.81) .. (15.2,146.9) -- cycle ;
%Rounded Rect [id:dp1582783596123728] 
\draw   (86.2,212.48) .. controls (86.2,209.23) and (88.83,206.6) .. (92.08,206.6) -- (248.32,206.6) .. controls (251.57,206.6) and (254.2,209.23) .. (254.2,212.48) -- (254.2,230.12) .. controls (254.2,233.37) and (251.57,236) .. (248.32,236) -- (92.08,236) .. controls (88.83,236) and (86.2,233.37) .. (86.2,230.12) -- cycle ;
%Straight Lines [id:da2953462673089279] 
\draw    (77.2,173.6) -- (159.2,206.6) ;
%Straight Lines [id:da9309098810822766] 
\draw    (268.2,139) -- (268.2,157) ;
%Rounded Rect [id:dp7326395429727508] 
\draw   (201.2,39.6) .. controls (201.2,24.36) and (213.56,12) .. (228.8,12) -- (311.6,12) .. controls (326.84,12) and (339.2,24.36) .. (339.2,39.6) -- (339.2,147) .. controls (339.2,162.24) and (326.84,174.6) .. (311.6,174.6) -- (228.8,174.6) .. controls (213.56,174.6) and (201.2,162.24) .. (201.2,147) -- cycle ;
%Straight Lines [id:da6215854682209332] 
\draw    (263.2,174.6) -- (189.5,206) ;
%Straight Lines [id:da423320347565578] 
\draw    (75.25,66.58) -- (75.25,85) ;
%Straight Lines [id:da7120432494573155] 
\draw    (268.25,66) -- (268.25,84.42) ;
%Straight Lines [id:da6170194746079797] 
\draw    (75.2,100) -- (75.2,117.25) ;
%Straight Lines [id:da19030287487471365] 
\draw    (268.2,102) -- (268.2,120) ;

% Text Node
\draw (57,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (52,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (153,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{B}$};
% Text Node
\draw (67.26,18.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (143.99,211.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1} @P_{A}$};
% Text Node
\draw (265,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{A}$};
% Text Node
\draw (245,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (246,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (340,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{C}$};
% Text Node
\draw (258.26,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (54,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};
% Text Node
\draw (56,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {cache};
% Text Node
\draw (249,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {cache};
% Text Node
\draw (244,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};


\end{tikzpicture}

==> images/tikz/data-share-s3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da45040113937117965] 
\draw    (63.2,107.6) -- (100.2,131) ;
%Straight Lines [id:da8830374604623122] 
\draw    (146.2,108.98) -- (108.2,131) ;
%Rounded Rect [id:dp7601440799284062] 
\draw   (15.2,42.72) .. controls (15.2,22.99) and (31.19,7) .. (50.92,7) -- (159.48,7) .. controls (179.21,7) and (195.2,22.99) .. (195.2,42.72) -- (195.2,149.88) .. controls (195.2,169.61) and (179.21,185.6) .. (159.48,185.6) -- (50.92,185.6) .. controls (31.19,185.6) and (15.2,169.61) .. (15.2,149.88) -- cycle ;
%Rounded Rect [id:dp1582783596123728] 
\draw   (16.2,218.88) .. controls (16.2,215.41) and (19.01,212.6) .. (22.48,212.6) -- (189.92,212.6) .. controls (193.39,212.6) and (196.2,215.41) .. (196.2,218.88) -- (196.2,237.72) .. controls (196.2,241.19) and (193.39,244) .. (189.92,244) -- (22.48,244) .. controls (19.01,244) and (16.2,241.19) .. (16.2,237.72) -- cycle ;
%Straight Lines [id:da2953462673089279] 
\draw    (104.2,186.6) -- (104.2,212.6) ;
%Straight Lines [id:da3003312500115398] 
\draw    (63.25,70) -- (63.25,93) ;
%Straight Lines [id:da0784482614894122] 
\draw    (150.25,70) -- (150.25,93) ;
%Straight Lines [id:da15272228864001058] 
\draw    (104.25,146) -- (104.25,169) ;

% Text Node
\draw (40,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (79,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (126,91) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (202,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{B}$};
% Text Node
\draw (46.26,15.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (141.26,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (75.99,218.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1} @P_{A}$};
% Text Node
\draw (198,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{A}$};
% Text Node
\draw (37,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};
% Text Node
\draw (128,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};
% Text Node
\draw (81,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {cache};


\end{tikzpicture}

==> images/tikz/data-share-s4.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da45040113937117965] 
\draw    (63.2,133.6) -- (100.2,157) ;
%Straight Lines [id:da8830374604623122] 
\draw    (146.2,134.98) -- (108.2,157) ;
%Rounded Rect [id:dp7601440799284062] 
\draw   (15.2,65.92) .. controls (15.2,49.4) and (28.6,36) .. (45.12,36) -- (165.28,36) .. controls (181.8,36) and (195.2,49.4) .. (195.2,65.92) -- (195.2,155.68) .. controls (195.2,172.2) and (181.8,185.6) .. (165.28,185.6) -- (45.12,185.6) .. controls (28.6,185.6) and (15.2,172.2) .. (15.2,155.68) -- cycle ;
%Rounded Rect [id:dp1582783596123728] 
\draw   (16.2,218.88) .. controls (16.2,215.41) and (19.01,212.6) .. (22.48,212.6) -- (189.92,212.6) .. controls (193.39,212.6) and (196.2,215.41) .. (196.2,218.88) -- (196.2,237.72) .. controls (196.2,241.19) and (193.39,244) .. (189.92,244) -- (22.48,244) .. controls (19.01,244) and (16.2,241.19) .. (16.2,237.72) -- cycle ;
%Straight Lines [id:da2953462673089279] 
\draw    (104.2,186.6) -- (104.2,212.6) ;
%Straight Lines [id:da3003312500115398] 
\draw    (63.25,96) -- (63.25,119) ;
%Straight Lines [id:da0784482614894122] 
\draw    (150.25,96) -- (150.25,119) ;

% Text Node
\draw (40,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (67,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ^{cache} receive$};
% Text Node
\draw (126,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (202,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{B}$};
% Text Node
\draw (46.26,41.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (141.26,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (75.99,218.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1} @P_{A}$};
% Text Node
\draw (198,208) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{A}$};
% Text Node
\draw (37,74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};
% Text Node
\draw (128,73) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};


\end{tikzpicture}


==> images/tikz/illustration_giraph.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp926477724379033] 
\draw   (46,106.13) .. controls (47.53,103.65) and (50.83,102.84) .. (53.37,104.33) .. controls (55.92,105.82) and (56.74,109.04) .. (55.22,111.53) .. controls (53.69,114.02) and (50.39,114.82) .. (47.85,113.33) .. controls (45.3,111.84) and (44.48,108.62) .. (46,106.13) -- cycle ;
%Shape: Ellipse [id:dp47089910770412635] 
\draw   (65.44,73.75) .. controls (66.96,71.26) and (70.26,70.45) .. (72.81,71.94) .. controls (75.35,73.43) and (76.18,76.66) .. (74.65,79.14) .. controls (73.13,81.63) and (69.83,82.44) .. (67.28,80.95) .. controls (64.74,79.46) and (63.91,76.23) .. (65.44,73.75) -- cycle ;
%Shape: Ellipse [id:dp9941692603101162] 
\draw   (24.29,74.79) .. controls (25.82,72.3) and (29.12,71.5) .. (31.66,72.99) .. controls (34.2,74.48) and (35.03,77.7) .. (33.5,80.19) .. controls (31.98,82.67) and (28.68,83.48) .. (26.13,81.99) .. controls (23.59,80.5) and (22.76,77.28) .. (24.29,74.79) -- cycle ;
%Straight Lines [id:da4887953971380813] 
\draw    (32.76,82.36) -- (46.55,101.12) ;
\draw [shift={(47.73,102.74)}, rotate = 233.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27113894635845237] 
\draw    (65.7,81.65) -- (52.81,102.39) ;
\draw [shift={(66.75,79.95)}, rotate = 121.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7649495105975512] 
\draw    (63.44,75.24) -- (35.6,75.88) ;
\draw [shift={(65.44,75.19)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22129030060447563] 
\draw    (64.91,79.58) -- (37.07,80.23) ;
\draw [shift={(35.07,80.27)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5466258468778736] 
\draw    (91.17,56.04) -- (114.14,55.78)(91.2,59.04) -- (114.17,58.78) ;
\draw [shift={(122.16,57.18)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7894385089605148] 
\draw   (165.88,81.38) .. controls (167.41,78.89) and (170.71,78.09) .. (173.25,79.58) .. controls (175.8,81.07) and (176.62,84.29) .. (175.09,86.78) .. controls (173.57,89.26) and (170.27,90.07) .. (167.72,88.58) .. controls (165.18,87.09) and (164.35,83.87) .. (165.88,81.38) -- cycle ;
%Shape: Ellipse [id:dp32200495649229743] 
\draw   (197.91,48.27) .. controls (199.43,45.78) and (202.73,44.97) .. (205.28,46.47) .. controls (207.82,47.96) and (208.65,51.18) .. (207.12,53.67) .. controls (205.6,56.15) and (202.3,56.96) .. (199.75,55.47) .. controls (197.21,53.98) and (196.38,50.75) .. (197.91,48.27) -- cycle ;
%Shape: Ellipse [id:dp7181999039762349] 
\draw   (144.17,50.04) .. controls (145.69,47.55) and (148.99,46.74) .. (151.54,48.23) .. controls (154.08,49.72) and (154.91,52.95) .. (153.38,55.43) .. controls (151.86,57.92) and (148.56,58.73) .. (146.01,57.24) .. controls (143.47,55.75) and (142.64,52.52) .. (144.17,50.04) -- cycle ;
%Straight Lines [id:da035330640549022574] 
\draw    (152.64,57.61) -- (166.42,76.37) ;
\draw [shift={(167.61,77.98)}, rotate = 233.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7756730276713517] 
\draw    (185.57,56.9) -- (172.69,77.63) ;
\draw [shift={(186.63,55.2)}, rotate = 121.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5981838954522442] 
\draw    (183.31,50.49) -- (155.48,51.13) ;
\draw [shift={(185.31,50.44)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14682368284878278] 
\draw    (184.79,54.83) -- (156.95,55.47) ;
\draw [shift={(154.95,55.52)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (35.03,23.52) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (131.94,43.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (152.68,74.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (186.76,42.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (0.86,51.72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Input graph}};
% Text Node
\draw (2.39,5.78) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Agent program}};
% Text Node
\draw (83.03,60.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize distribute}};
% Text Node
\draw (137.96,5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Parallel }\\{\fontfamily{ptm}\selectfont programs}};


\end{tikzpicture}

==> images/tikz/illustration_optifusion.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp1085788332599239] 
\draw   (281.61,90.93) .. controls (283.14,88.44) and (286.44,87.64) .. (288.98,89.13) .. controls (291.53,90.62) and (292.35,93.84) .. (290.83,96.33) .. controls (289.3,98.81) and (286,99.62) .. (283.46,98.13) .. controls (280.91,96.64) and (280.09,93.42) .. (281.61,90.93) -- cycle ;
%Shape: Ellipse [id:dp06850114261553553] 
\draw   (315.86,59.27) .. controls (317.39,56.78) and (320.69,55.97) .. (323.23,57.47) .. controls (325.78,58.96) and (326.6,62.18) .. (325.08,64.67) .. controls (323.55,67.15) and (320.25,67.96) .. (317.71,66.47) .. controls (315.16,64.98) and (314.34,61.75) .. (315.86,59.27) -- cycle ;
%Shape: Ellipse [id:dp6816063949469902] 
\draw   (259.9,60.31) .. controls (261.42,57.83) and (264.72,57.02) .. (267.27,58.51) .. controls (269.81,60) and (270.64,63.22) .. (269.11,65.71) .. controls (267.59,68.2) and (264.29,69) .. (261.74,67.51) .. controls (259.2,66.02) and (258.37,62.8) .. (259.9,60.31) -- cycle ;
%Straight Lines [id:da3819452575239298] 
\draw    (268.37,67.88) -- (282.15,86.65) ;
\draw [shift={(283.34,88.26)}, rotate = 233.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5559708842752226] 
\draw    (301.3,67.17) -- (288.42,87.91) ;
\draw [shift={(302.36,65.48)}, rotate = 121.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2530071144636852] 
\draw    (299.05,60.76) -- (271.21,61.41) ;
\draw [shift={(301.04,60.72)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3876763730452647] 
\draw    (300.52,65.1) -- (272.68,65.75) ;
\draw [shift={(270.68,65.79)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6375660174672741] 
\draw   (246.11,54.4) .. controls (246.11,51.64) and (248.35,49.4) .. (251.12,49.4) -- (326.31,49.4) .. controls (329.07,49.4) and (331.31,51.64) .. (331.31,54.4) -- (331.31,69.43) .. controls (331.31,72.19) and (329.07,74.44) .. (326.31,74.44) -- (251.12,74.44) .. controls (248.35,74.44) and (246.11,72.19) .. (246.11,69.43) -- cycle ;
%Rounded Rect [id:dp383414066097848] 
\draw   (245.84,86.12) .. controls (245.84,83.35) and (248.08,81.11) .. (250.85,81.11) -- (326.04,81.11) .. controls (328.8,81.11) and (331.04,83.35) .. (331.04,86.12) -- (331.04,101.14) .. controls (331.04,103.91) and (328.8,106.15) .. (326.04,106.15) -- (250.85,106.15) .. controls (248.08,106.15) and (245.84,103.91) .. (245.84,101.14) -- cycle ;
%Straight Lines [id:da09863486150680512] 
\draw    (343.68,73.6) -- (366.65,73.33)(343.72,76.6) -- (366.69,76.33) ;
\draw [shift={(374.67,74.73)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7556533901807] 
\draw    (201.18,75.04) -- (224.15,74.78)(201.21,78.04) -- (224.18,77.78) ;
\draw [shift={(232.17,76.18)}, rotate = 179.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3411382626293329] 
\draw   (425.82,98.09) .. controls (427.34,95.61) and (430.64,94.8) .. (433.19,96.29) .. controls (435.73,97.78) and (436.56,101.01) .. (435.03,103.49) .. controls (433.51,105.98) and (430.21,106.79) .. (427.66,105.29) .. controls (425.12,103.8) and (424.29,100.58) .. (425.82,98.09) -- cycle ;
%Shape: Ellipse [id:dp5963893758430994] 
\draw   (445.94,50.56) .. controls (447.47,48.07) and (450.77,47.26) .. (453.31,48.75) .. controls (455.86,50.24) and (456.68,53.47) .. (455.15,55.95) .. controls (453.63,58.44) and (450.33,59.25) .. (447.78,57.76) .. controls (445.24,56.27) and (444.41,53.04) .. (445.94,50.56) -- cycle ;
%Shape: Ellipse [id:dp4102440516198633] 
\draw   (402.57,51.6) .. controls (404.1,49.11) and (407.4,48.31) .. (409.94,49.8) .. controls (412.49,51.29) and (413.31,54.51) .. (411.79,57) .. controls (410.26,59.48) and (406.96,60.29) .. (404.42,58.8) .. controls (401.87,57.31) and (401.05,54.09) .. (402.57,51.6) -- cycle ;
%Straight Lines [id:da5145571667048332] 
\draw    (420.27,68.69) -- (420.24,89.65) ;
\draw [shift={(420.23,91.65)}, rotate = 270.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6251694158457238] 
\draw    (441.72,52.05) -- (413.88,52.69) ;
\draw [shift={(443.72,52)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9004043048005789] 
\draw    (443.19,56.39) -- (415.35,57.03) ;
\draw [shift={(413.35,57.08)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp5657918467297389] 
\draw   (399.61,45.69) .. controls (399.61,42.93) and (401.85,40.68) .. (404.62,40.68) -- (453.42,40.68) .. controls (456.19,40.68) and (458.43,42.93) .. (458.43,45.69) -- (458.43,60.72) .. controls (458.43,63.48) and (456.19,65.72) .. (453.42,65.72) -- (404.62,65.72) .. controls (401.85,65.72) and (399.61,63.48) .. (399.61,60.72) -- cycle ;
%Straight Lines [id:da9904902328476041] 
\draw    (425.91,69.47) -- (425.88,92.17) ;
\draw [shift={(425.91,67.47)}, rotate = 90.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp806153586876181] 
\draw   (160.14,119.35) .. controls (161.67,116.87) and (164.97,116.06) .. (167.52,117.55) .. controls (170.06,119.04) and (170.89,122.26) .. (169.36,124.75) .. controls (167.83,127.24) and (164.53,128.04) .. (161.99,126.55) .. controls (159.44,125.06) and (158.62,121.84) .. (160.14,119.35) -- cycle ;
%Shape: Ellipse [id:dp566379067821202] 
\draw   (179.58,86.96) .. controls (181.1,84.48) and (184.4,83.67) .. (186.95,85.16) .. controls (189.49,86.65) and (190.32,89.88) .. (188.79,92.36) .. controls (187.27,94.85) and (183.97,95.66) .. (181.42,94.16) .. controls (178.88,92.67) and (178.05,89.45) .. (179.58,86.96) -- cycle ;
%Shape: Ellipse [id:dp3299787728548914] 
\draw   (138.43,88.01) .. controls (139.96,85.52) and (143.26,84.72) .. (145.8,86.21) .. controls (148.35,87.7) and (149.17,90.92) .. (147.65,93.41) .. controls (146.12,95.89) and (142.82,96.7) .. (140.28,95.21) .. controls (137.73,93.72) and (136.91,90.5) .. (138.43,88.01) -- cycle ;
%Straight Lines [id:da8562337472126723] 
\draw    (146.9,95.58) -- (160.69,114.34) ;
\draw [shift={(161.87,115.95)}, rotate = 233.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2134946181894838] 
\draw    (179.84,94.87) -- (166.95,115.6) ;
\draw [shift={(180.89,93.17)}, rotate = 121.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10686624952108603] 
\draw    (177.58,88.46) -- (149.74,89.1) ;
\draw [shift={(179.58,88.41)}, rotate = 178.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29659200491814264] 
\draw    (179.05,92.8) -- (151.21,93.44) ;
\draw [shift={(149.21,93.49)}, rotate = 358.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (247.67,53.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (268.41,84.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (302.49,52.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (198.62,79.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize partition}};
% Text Node
\draw (317.28,115.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \lambda _{a}$};
% Text Node
\draw (318.02,128.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \lambda _{b}$};
% Text Node
\draw (335.49,130.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize specialized program for graph partition b}};
% Text Node
\draw (335.02,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize specialized program for graph partition a}};
% Text Node
\draw (379.94,45.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda _{a}$};
% Text Node
\draw (408.75,93.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda _{b}$};
% Text Node
\draw (380.96,18.58) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Parallel programs}};
% Text Node
\draw (149.17,36.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \lambda $};
% Text Node
\draw (115,64.94) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\fontfamily{ptm}\selectfont Input graph}};
% Text Node
\draw (115.53,19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Agent program};
% Text Node
\draw (338.62,79.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {optimizer};
% Text Node
\draw (245.62,33.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {partition a};
% Text Node
\draw (245.84,107.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {partition b};


\end{tikzpicture}


==> images/tikz/in-network-compute-s0.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9462280149269596] 
\draw    (108.5,60) -- (92.33,85.67) ;
%Straight Lines [id:da3244813473136393] 
\draw    (46.2,82.6) -- (108.5,60) ;
%Straight Lines [id:da2758683240287316] 
\draw    (108.5,60) -- (200.2,81.6) ;
%Straight Lines [id:da5641144681177374] 
\draw    (143.2,86.6) -- (108.5,60) ;

% Text Node
\draw (134,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (23.95,87.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (79.23,86.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (129.99,86.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (185.26,85.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (85,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \AGG$};


\end{tikzpicture}


==> images/tikz/in-network-compute-s1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9462280149269596] 
\draw    (108.5,60) -- (92.33,85.67) ;
%Straight Lines [id:da3244813473136393] 
\draw    (46.2,82.6) -- (108.5,60) ;
%Straight Lines [id:da2758683240287316] 
\draw    (108.5,60) -- (200.2,81.6) ;
%Straight Lines [id:da5641144681177374] 
\draw    (143.2,86.6) -- (108.5,60) ;
%Straight Lines [id:da7085280805327187] 
\draw    (34.2,103.6) -- (34.2,145.6) ;
%Straight Lines [id:da611399463351809] 
\draw    (93.2,102.6) -- (93.2,147.6) ;
%Straight Lines [id:da19730083440017399] 
\draw    (143.2,101.6) -- (143.2,146.6) ;
%Straight Lines [id:da9437440552713989] 
\draw    (198.2,101.6) -- (198.2,146.6) ;

% Text Node
\draw (97,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \RAGG $};
% Text Node
\draw (134,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (23.95,165.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (79.23,164.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (10,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (16.97,146.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (73.23,146.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (129.99,164.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (185.26,163.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (123,145.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (179.26,145.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (67,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (122,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (178,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};


\end{tikzpicture}


==> images/tikz/in-network-compute-s2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7635470576427211] 
\draw    (175.2,84.6) -- (137.33,66.67) ;
%Straight Lines [id:da15369299236606837] 
\draw    (110.5,65) -- (67.2,85.6) ;
%Straight Lines [id:da711684202257384] 
\draw    (63.2,153.6) -- (63.2,140.6) ;
%Straight Lines [id:da8999269234020678] 
\draw    (57.2,186.6) -- (36.2,205.6) ;
%Straight Lines [id:da2128609048664324] 
\draw    (73.2,185.6) -- (95.2,207.6) ;
%Straight Lines [id:da9062065435822207] 
\draw    (67.2,120.6) -- (67.2,107.6) ;
%Straight Lines [id:da7309723160557833] 
\draw    (171.2,153.68) -- (171.2,140.68) ;
%Straight Lines [id:da22866272554128708] 
\draw    (165.2,186.68) -- (144.2,205.68) ;
%Straight Lines [id:da08685875236183005] 
\draw    (181.2,185.68) -- (203.2,207.68) ;
%Straight Lines [id:da8315412924035739] 
\draw    (175.2,120.68) -- (175.2,107.68) ;
%Rounded Rect [id:dp8356463964317111] 
\draw   (16,141.04) .. controls (16,129.75) and (25.15,120.6) .. (36.44,120.6) -- (97.76,120.6) .. controls (109.05,120.6) and (118.2,129.75) .. (118.2,141.04) -- (118.2,228.16) .. controls (118.2,239.45) and (109.05,248.6) .. (97.76,248.6) -- (36.44,248.6) .. controls (25.15,248.6) and (16,239.45) .. (16,228.16) -- cycle ;
%Rounded Rect [id:dp4178313250943999] 
\draw   (124,141.04) .. controls (124,129.75) and (133.15,120.6) .. (144.44,120.6) -- (205.76,120.6) .. controls (217.05,120.6) and (226.2,129.75) .. (226.2,141.04) -- (226.2,228.16) .. controls (226.2,239.45) and (217.05,248.6) .. (205.76,248.6) -- (144.44,248.6) .. controls (133.15,248.6) and (124,239.45) .. (124,228.16) -- cycle ;
%Rounded Rect [id:dp27973557396963533] 
\draw   (15.2,31) .. controls (15.2,20.29) and (23.89,11.6) .. (34.6,11.6) -- (203.8,11.6) .. controls (214.51,11.6) and (223.2,20.29) .. (223.2,31) -- (223.2,89.2) .. controls (223.2,99.91) and (214.51,108.6) .. (203.8,108.6) -- (34.6,108.6) .. controls (23.89,108.6) and (15.2,99.91) .. (15.2,89.2) -- cycle ;

% Text Node
\draw (52.83,151.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (111,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (31,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (25.95,225.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (81.23,224.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (44,89) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (18.97,205.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (75.23,206.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (49.97,123.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (160.83,151.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (133.95,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (189.23,224.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (152,89.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (126.97,205.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (183.23,206.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (157.97,123.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (58,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{B}$};
% Text Node
\draw (167,251) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{C}$};
% Text Node
\draw (224,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{A}$};


\end{tikzpicture}


==> images/tikz/in-network-compute-s3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7635470576427211] 
\draw    (175.2,65.6) -- (137.33,47.67) ;
%Straight Lines [id:da15369299236606837] 
\draw    (110.5,46) -- (67.2,66.6) ;
%Straight Lines [id:da711684202257384] 
\draw    (63.2,176.6) -- (63.2,163.6) ;
%Straight Lines [id:da8999269234020678] 
\draw    (57.2,209.6) -- (36.2,228.6) ;
%Straight Lines [id:da2128609048664324] 
\draw    (73.2,208.6) -- (95.2,230.6) ;
%Straight Lines [id:da9062065435822207] 
\draw    (67.2,143.6) -- (67.2,130.6) ;
%Straight Lines [id:da7309723160557833] 
\draw    (171.2,176.68) -- (171.2,163.68) ;
%Straight Lines [id:da22866272554128708] 
\draw    (165.2,209.68) -- (144.2,228.68) ;
%Straight Lines [id:da08685875236183005] 
\draw    (181.2,208.68) -- (203.2,230.68) ;
%Straight Lines [id:da8315412924035739] 
\draw    (175.2,143.68) -- (175.2,130.68) ;
%Rounded Rect [id:dp8356463964317111] 
\draw   (16,164.04) .. controls (16,152.75) and (25.15,143.6) .. (36.44,143.6) -- (97.76,143.6) .. controls (109.05,143.6) and (118.2,152.75) .. (118.2,164.04) -- (118.2,251.16) .. controls (118.2,262.45) and (109.05,271.6) .. (97.76,271.6) -- (36.44,271.6) .. controls (25.15,271.6) and (16,262.45) .. (16,251.16) -- cycle ;
%Rounded Rect [id:dp4178313250943999] 
\draw   (124,164.04) .. controls (124,152.75) and (133.15,143.6) .. (144.44,143.6) -- (205.76,143.6) .. controls (217.05,143.6) and (226.2,152.75) .. (226.2,164.04) -- (226.2,251.16) .. controls (226.2,262.45) and (217.05,271.6) .. (205.76,271.6) -- (144.44,271.6) .. controls (133.15,271.6) and (124,262.45) .. (124,251.16) -- cycle ;
%Rounded Rect [id:dp27973557396963533] 
\draw   (15.2,34.4) .. controls (15.2,21.26) and (25.86,10.6) .. (39,10.6) -- (199.4,10.6) .. controls (212.54,10.6) and (223.2,21.26) .. (223.2,34.4) -- (223.2,105.8) .. controls (223.2,118.94) and (212.54,129.6) .. (199.4,129.6) -- (39,129.6) .. controls (25.86,129.6) and (15.2,118.94) .. (15.2,105.8) -- cycle ;
%Straight Lines [id:da24306796972235112] 
\draw    (67.2,100.6) -- (67.2,87.6) ;
%Straight Lines [id:da9282212150102076] 
\draw    (176.2,100.6) -- (176.2,87.6) ;

% Text Node
\draw (52.83,174.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (111,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (31,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (25.95,248.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (81.23,247.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (16,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive+cached};
% Text Node
\draw (18.97,228.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (73.23,229.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (49.97,146.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (160.83,174.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (133.95,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (189.23,247.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (126.97,228.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (182.23,229.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (157.97,146.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (58,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{B}$};
% Text Node
\draw (167,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{C}$};
% Text Node
\draw (224,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{A}$};
% Text Node
\draw (130,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive+cached};
% Text Node
\draw (45,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (154,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};


\end{tikzpicture}


==> images/tikz/in-network-compute-s4.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7635470576427211] 
\draw    (250.2,65.6) -- (212.33,47.67) ;
%Straight Lines [id:da15369299236606837] 
\draw    (110.5,46) -- (67.2,66.6) ;
%Rounded Rect [id:dp8356463964317111] 
\draw   (46,163.25) .. controls (46,157.4) and (50.74,152.66) .. (56.59,152.66) -- (137.61,152.66) .. controls (143.46,152.66) and (148.2,157.4) .. (148.2,163.25) -- (148.2,195.01) .. controls (148.2,200.86) and (143.46,205.6) .. (137.61,205.6) -- (56.59,205.6) .. controls (50.74,205.6) and (46,200.86) .. (46,195.01) -- cycle ;
%Rounded Rect [id:dp4178313250943999] 
\draw   (174,163.19) .. controls (174,157.34) and (178.74,152.6) .. (184.59,152.6) -- (265.61,152.6) .. controls (271.46,152.6) and (276.2,157.34) .. (276.2,163.19) -- (276.2,194.95) .. controls (276.2,200.8) and (271.46,205.54) .. (265.61,205.54) -- (184.59,205.54) .. controls (178.74,205.54) and (174,200.8) .. (174,194.95) -- cycle ;
%Rounded Rect [id:dp27973557396963533] 
\draw   (15.2,34.4) .. controls (15.2,21.26) and (25.86,10.6) .. (39,10.6) -- (293.2,10.6) .. controls (306.34,10.6) and (317,21.26) .. (317,34.4) -- (317,105.8) .. controls (317,118.94) and (306.34,129.6) .. (293.2,129.6) -- (39,129.6) .. controls (25.86,129.6) and (15.2,118.94) .. (15.2,105.8) -- cycle ;
%Straight Lines [id:da24306796972235112] 
\draw    (67.2,100.6) -- (67.2,87.6) ;
%Straight Lines [id:da9282212150102076] 
\draw    (251.2,100.6) -- (251.2,87.6) ;
%Straight Lines [id:da26250513463166136] 
\draw    (144,49.6) -- (135,63.6) ;
%Straight Lines [id:da5953084871110502] 
\draw    (177,48.6) -- (188,63.6) ;
%Straight Lines [id:da9322256596675442] 
\draw    (68.2,148.6) -- (68.2,135.6) ;
%Straight Lines [id:da6463645543975338] 
\draw    (124.2,148.6) -- (124.2,135.6) ;
%Straight Lines [id:da5153760159707182] 
\draw    (198.2,148.6) -- (198.2,135.6) ;
%Straight Lines [id:da4863093452746189] 
\draw    (254.2,148.6) -- (254.2,135.6) ;
%Straight Lines [id:da652322054707185] 
\draw    (133.2,100.6) -- (133.2,87.6) ;
%Straight Lines [id:da6656866851072432] 
\draw    (196.2,99.6) -- (196.2,86.6) ;

% Text Node
\draw (145,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};
% Text Node
\draw (31,18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (55.95,177.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (111.23,176.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (16,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive+cached};
% Text Node
\draw (49.97,159.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (106.23,159.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (183.95,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (239.23,180.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (89,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{B}$};
% Text Node
\draw (217,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{C}$};
% Text Node
\draw (324,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{A}$};
% Text Node
\draw (205,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive+cached};
% Text Node
\draw (45,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (229,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (180,160.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (236.26,160.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (111,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (171,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (149,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}


==> images/tikz/in-network-compute-s5.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7635470576427211] 
\draw    (173.2,63.6) -- (135.33,45.67) ;
%Straight Lines [id:da15369299236606837] 
\draw    (108.5,44) -- (65.2,64.6) ;
%Straight Lines [id:da711684202257384] 
\draw    (61.2,140.6) -- (61.2,127.6) ;
%Straight Lines [id:da8999269234020678] 
\draw    (55.2,173.6) -- (34.2,192.6) ;
%Straight Lines [id:da2128609048664324] 
\draw    (71.2,172.6) -- (93.2,194.6) ;
%Straight Lines [id:da9062065435822207] 
\draw    (65.2,107.6) -- (65.2,94.6) ;
%Straight Lines [id:da7309723160557833] 
\draw    (169.2,140.68) -- (169.2,127.68) ;
%Straight Lines [id:da22866272554128708] 
\draw    (163.2,173.68) -- (142.2,192.68) ;
%Straight Lines [id:da08685875236183005] 
\draw    (179.2,172.68) -- (201.2,194.68) ;
%Straight Lines [id:da8315412924035739] 
\draw    (173.2,107.68) -- (173.2,94.68) ;
%Rounded Rect [id:dp8356463964317111] 
\draw   (14,128.04) .. controls (14,116.75) and (23.15,107.6) .. (34.44,107.6) -- (95.76,107.6) .. controls (107.05,107.6) and (116.2,116.75) .. (116.2,128.04) -- (116.2,215.16) .. controls (116.2,226.45) and (107.05,235.6) .. (95.76,235.6) -- (34.44,235.6) .. controls (23.15,235.6) and (14,226.45) .. (14,215.16) -- cycle ;
%Rounded Rect [id:dp4178313250943999] 
\draw   (122,128.04) .. controls (122,116.75) and (131.15,107.6) .. (142.44,107.6) -- (203.76,107.6) .. controls (215.05,107.6) and (224.2,116.75) .. (224.2,128.04) -- (224.2,215.16) .. controls (224.2,226.45) and (215.05,235.6) .. (203.76,235.6) -- (142.44,235.6) .. controls (131.15,235.6) and (122,226.45) .. (122,215.16) -- cycle ;
%Rounded Rect [id:dp27973557396963533] 
\draw   (13.2,27.2) .. controls (13.2,18.03) and (20.63,10.6) .. (29.8,10.6) -- (204.6,10.6) .. controls (213.77,10.6) and (221.2,18.03) .. (221.2,27.2) -- (221.2,77) .. controls (221.2,86.17) and (213.77,93.6) .. (204.6,93.6) -- (29.8,93.6) .. controls (20.63,93.6) and (13.2,86.17) .. (13.2,77) -- cycle ;

% Text Node
\draw (42.83,138.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};
% Text Node
\draw (109,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \RAGG$};
% Text Node
\draw (29,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (23.95,212.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (79.23,211.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (41,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (16.97,192.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (71.23,193.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (47.97,110.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (150.83,138.74) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG $};
% Text Node
\draw (131.95,213) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (187.23,211.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (124.97,192.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (180.23,193.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (155.97,110.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (56,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{B}$};
% Text Node
\draw (165,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{C}$};
% Text Node
\draw (224,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{A}$};
% Text Node
\draw (152,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};


\end{tikzpicture}


==> images/tikz/intro-cacheSpark.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Ellipse [id:dp6974459354341844] 
\draw   (30,255) .. controls (30,251.13) and (36.72,248) .. (45,248) .. controls (53.28,248) and (60,251.13) .. (60,255) .. controls (60,258.87) and (53.28,262) .. (45,262) .. controls (36.72,262) and (30,258.87) .. (30,255) -- cycle ;
%Straight Lines [id:da723316100196495] 
\draw    (200,255) -- (224,255) ;
\draw [shift={(226,255)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45364422662177994] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (202,274) -- (226,274) ;
\draw [shift={(228,274)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5629225333128139] 
\draw    (324.59,47.41) -- (325.32,63.35) ;
\draw [shift={(325.41,65.34)}, rotate = 267.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp659025089222367] 
\draw   (303,36.21) .. controls (303,30.02) and (312.67,25) .. (324.59,25) .. controls (336.52,25) and (346.19,30.02) .. (346.19,36.21) .. controls (346.19,42.4) and (336.52,47.41) .. (324.59,47.41) .. controls (312.67,47.41) and (303,42.4) .. (303,36.21) -- cycle ;
%Shape: Ellipse [id:dp39021097715097364] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (281,76.55) .. controls (281,70.36) and (301.82,65.34) .. (327.5,65.34) .. controls (353.18,65.34) and (374,70.36) .. (374,76.55) .. controls (374,82.74) and (353.18,87.76) .. (327.5,87.76) .. controls (301.82,87.76) and (281,82.74) .. (281,76.55) -- cycle ;
%Straight Lines [id:da35539678326959045] 
\draw    (325.41,87.76) -- (294.14,105.6) ;
\draw [shift={(292.41,106.59)}, rotate = 330.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp014076639282084025] 
\draw   (270.81,117.79) .. controls (270.81,111.6) and (280.48,106.59) .. (292.41,106.59) .. controls (304.33,106.59) and (314,111.6) .. (314,117.79) .. controls (314,123.98) and (304.33,129) .. (292.41,129) .. controls (280.48,129) and (270.81,123.98) .. (270.81,117.79) -- cycle ;
%Straight Lines [id:da20447628775420912] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (292.41,129) -- (292.41,148) ;
\draw [shift={(292.41,150)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7300153482839845] 
\draw   (272,151) -- (314,151) -- (314,172) -- (272,172) -- cycle ;
%Straight Lines [id:da034298756604028036] 
\draw    (325.41,87.76) -- (369.56,105.83) ;
\draw [shift={(371.41,106.59)}, rotate = 202.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6481411287874499] 
\draw   (349.81,117.79) .. controls (349.81,111.6) and (359.48,106.59) .. (371.41,106.59) .. controls (383.33,106.59) and (393,111.6) .. (393,117.79) .. controls (393,123.98) and (383.33,129) .. (371.41,129) .. controls (359.48,129) and (349.81,123.98) .. (349.81,117.79) -- cycle ;
%Straight Lines [id:da4833040630314116] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (371.41,173) -- (371.41,192) ;
\draw [shift={(371.41,194)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9374419393479725] 
\draw   (351,195) -- (393,195) -- (393,216) -- (351,216) -- cycle ;
%Shape: Ellipse [id:dp2503192532223312] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (31,275.5) .. controls (31,271.91) and (37.49,269) .. (45.5,269) .. controls (53.51,269) and (60,271.91) .. (60,275.5) .. controls (60,279.09) and (53.51,282) .. (45.5,282) .. controls (37.49,282) and (31,279.09) .. (31,275.5) -- cycle ;
%Shape: Ellipse [id:dp3605583519826395] 
\draw   (349.81,161.79) .. controls (349.81,155.6) and (359.48,150.59) .. (371.41,150.59) .. controls (383.33,150.59) and (393,155.6) .. (393,161.79) .. controls (393,167.98) and (383.33,173) .. (371.41,173) .. controls (359.48,173) and (349.81,167.98) .. (349.81,161.79) -- cycle ;
%Straight Lines [id:da06978424262511129] 
\draw    (371.41,130.76) -- (371.41,147.59) ;
\draw [shift={(371.41,149.59)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3291214728366244] 
\draw    (47.59,48.41) -- (48.32,64.35) ;
\draw [shift={(48.41,66.34)}, rotate = 267.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp8461024695674141] 
\draw   (26,37.21) .. controls (26,31.02) and (35.67,26) .. (47.59,26) .. controls (59.52,26) and (69.19,31.02) .. (69.19,37.21) .. controls (69.19,43.4) and (59.52,48.41) .. (47.59,48.41) .. controls (35.67,48.41) and (26,43.4) .. (26,37.21) -- cycle ;
%Shape: Ellipse [id:dp5593598443720512] 
\draw   (26.81,77.55) .. controls (26.81,71.36) and (36.48,66.34) .. (48.41,66.34) .. controls (60.33,66.34) and (70,71.36) .. (70,77.55) .. controls (70,83.74) and (60.33,88.76) .. (48.41,88.76) .. controls (36.48,88.76) and (26.81,83.74) .. (26.81,77.55) -- cycle ;
%Straight Lines [id:da6525149549516571] 
\draw    (48.41,88.76) -- (48.41,105.59) ;
\draw [shift={(48.41,107.59)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5576970793222333] 
\draw   (26.81,118.79) .. controls (26.81,112.6) and (36.48,107.59) .. (48.41,107.59) .. controls (60.33,107.59) and (70,112.6) .. (70,118.79) .. controls (70,124.98) and (60.33,130) .. (48.41,130) .. controls (36.48,130) and (26.81,124.98) .. (26.81,118.79) -- cycle ;
%Straight Lines [id:da10255711502150822] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (48.41,130) -- (48.41,149) ;
\draw [shift={(48.41,151)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5947446366526175] 
\draw   (28,152) -- (70,152) -- (70,173) -- (28,173) -- cycle ;
%Straight Lines [id:da8135016974219754] 
\draw    (145.59,88.41) -- (146.32,104.35) ;
\draw [shift={(146.41,106.34)}, rotate = 267.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp3469290498510921] 
\draw   (124,37.21) .. controls (124,31.02) and (133.67,26) .. (145.59,26) .. controls (157.52,26) and (167.19,31.02) .. (167.19,37.21) .. controls (167.19,43.4) and (157.52,48.41) .. (145.59,48.41) .. controls (133.67,48.41) and (124,43.4) .. (124,37.21) -- cycle ;
%Shape: Ellipse [id:dp3896348353630178] 
\draw   (124.81,117.55) .. controls (124.81,111.36) and (134.48,106.34) .. (146.41,106.34) .. controls (158.33,106.34) and (168,111.36) .. (168,117.55) .. controls (168,123.74) and (158.33,128.76) .. (146.41,128.76) .. controls (134.48,128.76) and (124.81,123.74) .. (124.81,117.55) -- cycle ;
%Straight Lines [id:da27121324747356845] 
\draw    (146.41,128.76) -- (146.41,145.59) ;
\draw [shift={(146.41,147.59)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5178578602639121] 
\draw   (124.81,158.79) .. controls (124.81,152.6) and (134.48,147.59) .. (146.41,147.59) .. controls (158.33,147.59) and (168,152.6) .. (168,158.79) .. controls (168,164.98) and (158.33,170) .. (146.41,170) .. controls (134.48,170) and (124.81,164.98) .. (124.81,158.79) -- cycle ;
%Straight Lines [id:da6732212480748109] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (146.41,170) -- (146.41,189) ;
\draw [shift={(146.41,191)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7302432485492585] 
\draw   (126,192) -- (168,192) -- (168,213) -- (126,213) -- cycle ;
%Straight Lines [id:da945627194130643] 
\draw    (144.59,47.41) -- (145.32,63.35) ;
\draw [shift={(145.41,65.34)}, rotate = 267.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp018130181650380717] 
\draw   (123.81,76.55) .. controls (123.81,70.36) and (133.48,65.34) .. (145.41,65.34) .. controls (157.33,65.34) and (167,70.36) .. (167,76.55) .. controls (167,82.74) and (157.33,87.76) .. (145.41,87.76) .. controls (133.48,87.76) and (123.81,82.74) .. (123.81,76.55) -- cycle ;

% Text Node
\draw (78,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {RDD};
% Text Node
\draw (245,244) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transformation};
% Text Node
\draw (246,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {Action};
% Text Node
\draw (315,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {file};
% Text Node
\draw (337,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {filter};
% Text Node
\draw (271,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {map};
% Text Node
\draw (238,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {reduce};
% Text Node
\draw (78,267) node [anchor=north west][inner sep=0.75pt]   [align=left] {cached RDD};
% Text Node
\draw (355,84.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {filter};
% Text Node
\draw (319,175) node [anchor=north west][inner sep=0.75pt]   [align=left] {reduce};
% Text Node
\draw (336,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {map};
% Text Node
\draw (288,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {cachedErrs};
% Text Node
\draw (38,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {file};
% Text Node
\draw (60,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {filter};
% Text Node
\draw (57,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {map};
% Text Node
\draw (58,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {reduce};
% Text Node
\draw (136,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {file};
% Text Node
\draw (158,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {filter};
% Text Node
\draw (155,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {map};
% Text Node
\draw (156,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {reduce};
% Text Node
\draw (157,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {filter};
% Text Node
\draw (93,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (318,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
\end{tikzpicture}


==> images/tikz/intro-graph-centric.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7881507463127113] 
\draw    (127,43) -- (155.82,61.66) ;
\draw [shift={(157.5,62.75)}, rotate = 212.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9531607103361561] 
\draw    (127,43) -- (183.63,64.05) ;
\draw [shift={(185.5,64.75)}, rotate = 200.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9529017320000004] 
\draw    (233,45) -- (289.63,66.05) ;
\draw [shift={(291.5,66.75)}, rotate = 200.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9642473645361956] 
\draw    (294.5,43.75) -- (237.35,67) ;
\draw [shift={(235.5,67.75)}, rotate = 337.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1408244287549678] 
\draw    (262.5,46) -- (166.48,59.72) ;
\draw [shift={(164.5,60)}, rotate = 351.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7300060834787752] 
\draw    (153.5,43.75) -- (125.16,62.64) ;
\draw [shift={(123.5,63.75)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3744018020766253] 
\draw    (153.5,43.75) -- (188.74,62.8) ;
\draw [shift={(190.5,63.75)}, rotate = 208.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0027257504800586307] 
\draw    (192,44) -- (220.82,62.66) ;
\draw [shift={(222.5,63.75)}, rotate = 212.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17485056947759958] 
\draw    (270,45) -- (298.82,63.66) ;
\draw [shift={(300.5,64.75)}, rotate = 212.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da461158190303951] 
\draw    (266.5,136.75) -- (162.47,154.66) ;
\draw [shift={(160.5,155)}, rotate = 350.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5705520699127473] 
\draw    (194,136) -- (222.82,154.66) ;
\draw [shift={(224.5,155.75)}, rotate = 212.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (114,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (146,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (177,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (223,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (255,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (290,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{6}$};
% Text Node
\draw (12,140) node [anchor=north west][inner sep=0.75pt]   [align=left] {superstep $\displaystyle n$};
% Text Node
\draw (123,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {partition 1};
% Text Node
\draw (230,98) node [anchor=north west][inner sep=0.75pt]   [align=left] {partition 2};
% Text Node
\draw (10,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {vertex-centric};
% Text Node
\draw (10,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {graph-centric};
% Text Node
\draw (124,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {partition 1};
% Text Node
\draw (231,7) node [anchor=north west][inner sep=0.75pt]   [align=left] {partition 2};
% Text Node
\draw (112,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (144,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (175,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (221,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (253,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (288,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{6}$};
% Text Node
\draw (112,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (144,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (175,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (221,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (253,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (288,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{6}$};
% Text Node
\draw (112,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (144,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (175,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (221,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (253,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (288,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{6}$};
% Text Node
\draw (11,45) node [anchor=north west][inner sep=0.75pt]   [align=left] {superstep $\displaystyle n$};


\end{tikzpicture}


==> images/tikz/intro-lift1.tex <==


% Gradient Info
  
\tikzset {_rge7a8w9z/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_5jjkwunde}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_tpfx26gmd/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_yy07en6xg} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_l05xisen0}{\tikz \fill[shading=_yy07en6xg,_tpfx26gmd] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_1euth2pgi/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_aqbmnq5rj}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_gp6vn273m/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_onh019r91} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_3coj54bdb}{\tikz \fill[shading=_onh019r91,_gp6vn273m] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_hp6mevkyv/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_mjz9xsug2}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_2ntak3298/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_0ta7pjh6c} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_mcxexemyi}{\tikz \fill[shading=_0ta7pjh6c,_2ntak3298] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_q1ikykmv3/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_m15ce3pgj}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_amixrtq95/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_ulbgb56d2} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_v2zjdhe0b}{\tikz \fill[shading=_ulbgb56d2,_amixrtq95] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_k9as34txp/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vhufzcb0x}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_evtus8vnr/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_21lkw9svu} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_16zpqq69k}{\tikz \fill[shading=_21lkw9svu,_evtus8vnr] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_nookwxa6j/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_kz4r7iy2r}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_ckazp1tde/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_kt0nn3u2q} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_15ee8cciu}{\tikz \fill[shading=_kt0nn3u2q,_ckazp1tde] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_3nnd683fk/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_s6w9yeawo}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_kwplzgnxj/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_zhywqk0nq} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_yt5dfl53e}{\tikz \fill[shading=_zhywqk0nq,_kwplzgnxj] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp2555793541207586] 
\draw   (78,81.75) .. controls (78,77.75) and (81.25,74.5) .. (85.25,74.5) .. controls (89.25,74.5) and (92.5,77.75) .. (92.5,81.75) .. controls (92.5,85.75) and (89.25,89) .. (85.25,89) .. controls (81.25,89) and (78,85.75) .. (78,81.75) -- cycle ;
%Shape: Circle [id:dp0793928092746804] 
\draw   (78,30.75) .. controls (78,26.75) and (81.25,23.5) .. (85.25,23.5) .. controls (89.25,23.5) and (92.5,26.75) .. (92.5,30.75) .. controls (92.5,34.75) and (89.25,38) .. (85.25,38) .. controls (81.25,38) and (78,34.75) .. (78,30.75) -- cycle ;
%Shape: Circle [id:dp04120306793844308] 
\draw   (126,62.75) .. controls (126,58.75) and (129.25,55.5) .. (133.25,55.5) .. controls (137.25,55.5) and (140.5,58.75) .. (140.5,62.75) .. controls (140.5,66.75) and (137.25,70) .. (133.25,70) .. controls (129.25,70) and (126,66.75) .. (126,62.75) -- cycle ;
%Shape: Circle [id:dp14335132224868996] 
\draw   (111,118.75) .. controls (111,114.75) and (114.25,111.5) .. (118.25,111.5) .. controls (122.25,111.5) and (125.5,114.75) .. (125.5,118.75) .. controls (125.5,122.75) and (122.25,126) .. (118.25,126) .. controls (114.25,126) and (111,122.75) .. (111,118.75) -- cycle ;
%Shape: Circle [id:dp9437127873217586] 
\draw   (33,61.75) .. controls (33,57.75) and (36.25,54.5) .. (40.25,54.5) .. controls (44.25,54.5) and (47.5,57.75) .. (47.5,61.75) .. controls (47.5,65.75) and (44.25,69) .. (40.25,69) .. controls (36.25,69) and (33,65.75) .. (33,61.75) -- cycle ;
%Shape: Circle [id:dp7379150036252549] 
\draw   (42,118.75) .. controls (42,114.75) and (45.25,111.5) .. (49.25,111.5) .. controls (53.25,111.5) and (56.5,114.75) .. (56.5,118.75) .. controls (56.5,122.75) and (53.25,126) .. (49.25,126) .. controls (45.25,126) and (42,122.75) .. (42,118.75) -- cycle ;
%Straight Lines [id:da8004037964744237] 
\draw    (47.5,61.75) -- (77.46,74.71) ;
\draw [shift={(79.3,75.5)}, rotate = 203.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9004538022935112] 
\draw    (55.25,110.5) -- (78.86,87.88) ;
\draw [shift={(80.3,86.5)}, rotate = 136.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5495374040255605] 
\draw    (92.5,81.75) -- (124.44,69.23) ;
\draw [shift={(126.3,68.5)}, rotate = 158.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8501469559915702] 
\draw    (88.25,90) -- (109.96,114.02) ;
\draw [shift={(111.3,115.5)}, rotate = 227.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5006025937646787] 
\draw    (94.54,86.48) -- (116.25,110.5) ;
\draw [shift={(93.2,85)}, rotate = 47.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29106781922433467] 
\draw    (61.69,113.12) -- (85.3,90.5) ;
\draw [shift={(60.25,114.5)}, rotate = 316.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6471226927545013] 
\draw    (46.04,68.79) -- (76,81.75) ;
\draw [shift={(44.2,68)}, rotate = 23.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14189448989275055] 
\draw    (91.36,75.02) -- (123.3,62.5) ;
\draw [shift={(89.5,75.75)}, rotate = 338.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3827940244777629] 
\draw    (40.66,70.96) -- (49.25,111.5) ;
\draw [shift={(40.25,69)}, rotate = 78.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37049621163488833] 
\draw    (80.49,41.25) -- (80.3,75.5) ;
\draw [shift={(80.5,39.25)}, rotate = 90.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da013715465559489659] 
\draw    (89.7,39.5) -- (89.51,73.75) ;
\draw [shift={(89.5,75.75)}, rotate = 270.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5766702677991706] 
\draw    (109,117.78) -- (64.3,118.5) ;
\draw [shift={(111,117.75)}, rotate = 179.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da872211919608568] 
\draw    (108.3,125.5) -- (60.3,124.54) ;
\draw [shift={(58.3,124.5)}, rotate = 1.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da18281502683486384] 
\draw    (76.31,31.82) -- (40.25,54.5) ;
\draw [shift={(78,30.75)}, rotate = 147.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8315348607478101] 
\draw    (83.25,37) -- (47.19,59.68) ;
\draw [shift={(45.5,60.75)}, rotate = 327.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15585990232449942] 
\draw    (93.09,35.96) -- (125.3,60.5) ;
\draw [shift={(91.5,34.75)}, rotate = 37.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14900558570114275] 
\draw    (33.25,70) -- (41.84,110.54) ;
\draw [shift={(42.25,112.5)}, rotate = 258.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0254023358812967] 
\draw    (127.73,71.94) -- (118.25,111.5) ;
\draw [shift={(128.2,70)}, rotate = 103.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da990646339709009] 
\draw    (123.75,111.55) -- (133.25,70) ;
\draw [shift={(123.3,113.5)}, rotate = 282.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8743530199810574] 
\draw    (94.5,28.75) -- (126.71,53.29) ;
\draw [shift={(128.3,54.5)}, rotate = 217.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4611181251361195] 
\draw   (35,153.25) .. controls (35,150.07) and (37.57,147.5) .. (40.75,147.5) .. controls (43.93,147.5) and (46.5,150.07) .. (46.5,153.25) .. controls (46.5,156.43) and (43.93,159) .. (40.75,159) .. controls (37.57,159) and (35,156.43) .. (35,153.25) -- cycle ;
%Straight Lines [id:da5165350457606733] 
\draw    (46.72,174.5) -- (30.3,174.5) ;
\draw [shift={(48.72,174.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9171182818427859] 
\draw    (190.3,78) -- (154.3,78)(190.3,75) -- (154.3,75) ;
\draw [shift={(198.3,76.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp593443799436337] 
\draw   (214.13,79.5) .. controls (214.13,49.12) and (239.55,24.5) .. (270.92,24.5) .. controls (302.29,24.5) and (327.72,49.12) .. (327.72,79.5) .. controls (327.72,109.88) and (302.29,134.5) .. (270.92,134.5) .. controls (239.55,134.5) and (214.13,109.88) .. (214.13,79.5) -- cycle ;
%Shape: Circle [id:dp4667439831686244] 
\draw   (219,149.25) .. controls (219,146.07) and (221.57,143.5) .. (224.75,143.5) .. controls (227.93,143.5) and (230.5,146.07) .. (230.5,149.25) .. controls (230.5,152.43) and (227.93,155) .. (224.75,155) .. controls (221.57,155) and (219,152.43) .. (219,149.25) -- cycle ;
%Straight Lines [id:da42446090213503906] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (231.3,193.5) -- (216.3,193.5) ;
\draw [shift={(233.3,193.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp19226614021043908] 
\path  [shading=_5jjkwunde,_rge7a8w9z,path fading= _l05xisen0 ,fading transform={xshift=2}] (265.46,80.95) .. controls (265.46,77.69) and (268.02,75.05) .. (271.18,75.05) .. controls (274.33,75.05) and (276.89,77.69) .. (276.89,80.95) .. controls (276.89,84.21) and (274.33,86.86) .. (271.18,86.86) .. controls (268.02,86.86) and (265.46,84.21) .. (265.46,80.95) -- cycle ; % for fading 
 \draw   (265.46,80.95) .. controls (265.46,77.69) and (268.02,75.05) .. (271.18,75.05) .. controls (274.33,75.05) and (276.89,77.69) .. (276.89,80.95) .. controls (276.89,84.21) and (274.33,86.86) .. (271.18,86.86) .. controls (268.02,86.86) and (265.46,84.21) .. (265.46,80.95) -- cycle ; % for border 

%Shape: Ellipse [id:dp22972065251064366] 
\path  [shading=_aqbmnq5rj,_1euth2pgi,path fading= _3coj54bdb ,fading transform={xshift=2}] (265.46,39.41) .. controls (265.46,36.14) and (268.02,33.5) .. (271.18,33.5) .. controls (274.33,33.5) and (276.89,36.14) .. (276.89,39.41) .. controls (276.89,42.67) and (274.33,45.31) .. (271.18,45.31) .. controls (268.02,45.31) and (265.46,42.67) .. (265.46,39.41) -- cycle ; % for fading 
 \draw   (265.46,39.41) .. controls (265.46,36.14) and (268.02,33.5) .. (271.18,33.5) .. controls (274.33,33.5) and (276.89,36.14) .. (276.89,39.41) .. controls (276.89,42.67) and (274.33,45.31) .. (271.18,45.31) .. controls (268.02,45.31) and (265.46,42.67) .. (265.46,39.41) -- cycle ; % for border 

%Shape: Ellipse [id:dp315304327089037] 
\path  [shading=_mjz9xsug2,_hp6mevkyv,path fading= _mcxexemyi ,fading transform={xshift=2}] (303.29,65.47) .. controls (303.29,62.21) and (305.85,59.57) .. (309,59.57) .. controls (312.16,59.57) and (314.72,62.21) .. (314.72,65.47) .. controls (314.72,68.74) and (312.16,71.38) .. (309,71.38) .. controls (305.85,71.38) and (303.29,68.74) .. (303.29,65.47) -- cycle ; % for fading 
 \draw   (303.29,65.47) .. controls (303.29,62.21) and (305.85,59.57) .. (309,59.57) .. controls (312.16,59.57) and (314.72,62.21) .. (314.72,65.47) .. controls (314.72,68.74) and (312.16,71.38) .. (309,71.38) .. controls (305.85,71.38) and (303.29,68.74) .. (303.29,65.47) -- cycle ; % for border 

%Shape: Ellipse [id:dp5833628898733816] 
\path  [shading=_m15ce3pgj,_q1ikykmv3,path fading= _v2zjdhe0b ,fading transform={xshift=2}] (291.47,111.09) .. controls (291.47,107.83) and (294.03,105.19) .. (297.18,105.19) .. controls (300.34,105.19) and (302.9,107.83) .. (302.9,111.09) .. controls (302.9,114.36) and (300.34,117) .. (297.18,117) .. controls (294.03,117) and (291.47,114.36) .. (291.47,111.09) -- cycle ; % for fading 
 \draw   (291.47,111.09) .. controls (291.47,107.83) and (294.03,105.19) .. (297.18,105.19) .. controls (300.34,105.19) and (302.9,107.83) .. (302.9,111.09) .. controls (302.9,114.36) and (300.34,117) .. (297.18,117) .. controls (294.03,117) and (291.47,114.36) .. (291.47,111.09) -- cycle ; % for border 

%Shape: Ellipse [id:dp6142456140378983] 
\path  [shading=_vhufzcb0x,_k9as34txp,path fading= _16zpqq69k ,fading transform={xshift=2}] (228.42,63.85) .. controls (228.42,60.58) and (230.98,57.94) .. (234.14,57.94) .. controls (237.29,57.94) and (239.85,60.58) .. (239.85,63.85) .. controls (239.85,67.11) and (237.29,69.75) .. (234.14,69.75) .. controls (230.98,69.75) and (228.42,67.11) .. (228.42,63.85) -- cycle ; % for fading 
 \draw   (228.42,63.85) .. controls (228.42,60.58) and (230.98,57.94) .. (234.14,57.94) .. controls (237.29,57.94) and (239.85,60.58) .. (239.85,63.85) .. controls (239.85,67.11) and (237.29,69.75) .. (234.14,69.75) .. controls (230.98,69.75) and (228.42,67.11) .. (228.42,63.85) -- cycle ; % for border 

%Shape: Ellipse [id:dp5211153976693762] 
\path  [shading=_kz4r7iy2r,_nookwxa6j,path fading= _15ee8cciu ,fading transform={xshift=2}] (237.09,111.09) .. controls (237.09,107.83) and (239.65,105.19) .. (242.81,105.19) .. controls (245.96,105.19) and (248.52,107.83) .. (248.52,111.09) .. controls (248.52,114.36) and (245.96,117) .. (242.81,117) .. controls (239.65,117) and (237.09,114.36) .. (237.09,111.09) -- cycle ; % for fading 
 \draw   (237.09,111.09) .. controls (237.09,107.83) and (239.65,105.19) .. (242.81,105.19) .. controls (245.96,105.19) and (248.52,107.83) .. (248.52,111.09) .. controls (248.52,114.36) and (245.96,117) .. (242.81,117) .. controls (239.65,117) and (237.09,114.36) .. (237.09,111.09) -- cycle ; % for border 

%Straight Lines [id:da2767618733595052] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (241.43,64.66) -- (264.66,75.04) ;
\draw [shift={(266.49,75.86)}, rotate = 204.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47182656794528965] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (247.53,104.37) -- (265.85,86.23) ;
\draw [shift={(267.28,84.82)}, rotate = 135.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35101986206087865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (276.89,80.95) -- (301.67,70.91) ;
\draw [shift={(303.53,70.16)}, rotate = 157.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da002145396951250822] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (273.54,87.67) -- (290.39,106.94) ;
\draw [shift={(291.71,108.45)}, rotate = 228.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6263748083441262] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (278.76,85.11) -- (295.61,104.37) ;
\draw [shift={(277.44,83.6)}, rotate = 48.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4785754252756018] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.9,106.22) -- (271.22,88.08) ;
\draw [shift={(251.47,107.63)}, rotate = 315.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16751724897275044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.65,70.57) -- (263.89,80.95) ;
\draw [shift={(238.83,69.75)}, rotate = 24.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da09337743685535305] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (276.38,75.31) -- (301.16,65.27) ;
\draw [shift={(274.53,76.06)}, rotate = 337.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45585555622131524] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (236.11,72.53) -- (242.81,105.19) ;
\draw [shift={(235.71,70.57)}, rotate = 78.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6285523868658975] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (267.42,48.33) -- (267.28,75.86) ;
\draw [shift={(267.43,46.33)}, rotate = 90.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da634086823995894] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (274.68,46.53) -- (274.54,74.06) ;
\draw [shift={(274.53,76.06)}, rotate = 270.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4054550078348983] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (289.47,110.31) -- (254.67,110.89) ;
\draw [shift={(291.47,110.28)}, rotate = 179.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08081120434711886] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (289.34,116.59) -- (251.94,115.82) ;
\draw [shift={(249.94,115.78)}, rotate = 1.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da80643519490843] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (263.79,40.5) -- (235.71,58.75) ;
\draw [shift={(265.46,39.41)}, rotate = 146.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1707580725286657] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (269.6,44.5) -- (241.53,62.75) ;
\draw [shift={(239.85,63.85)}, rotate = 326.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5247994284855724] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (277.67,43.9) -- (302.74,63.64) ;
\draw [shift={(276.1,42.66)}, rotate = 38.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8903306086837556] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.2,71.38) -- (236.89,104.04) ;
\draw [shift={(237.29,106)}, rotate = 258.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6734668001972066] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (304.57,73.33) -- (297.18,105.19) ;
\draw [shift={(305.02,71.38)}, rotate = 103.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24798211060831066] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (301.59,104.86) -- (309,71.38) ;
\draw [shift={(301.16,106.82)}, rotate = 282.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5928724731775205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (278.47,37.78) -- (303.53,57.52) ;
\draw [shift={(305.1,58.75)}, rotate = 218.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6366385305687696] 
\path  [shading=_s6w9yeawo,_3nnd683fk,path fading= _yt5dfl53e ,fading transform={xshift=2}] (218.42,171.85) .. controls (218.42,168.58) and (220.98,165.94) .. (224.14,165.94) .. controls (227.29,165.94) and (229.85,168.58) .. (229.85,171.85) .. controls (229.85,175.11) and (227.29,177.75) .. (224.14,177.75) .. controls (220.98,177.75) and (218.42,175.11) .. (218.42,171.85) -- cycle ; % for fading 
 \draw   (218.42,171.85) .. controls (218.42,168.58) and (220.98,165.94) .. (224.14,165.94) .. controls (227.29,165.94) and (229.85,168.58) .. (229.85,171.85) .. controls (229.85,175.11) and (227.29,177.75) .. (224.14,177.75) .. controls (220.98,177.75) and (218.42,175.11) .. (218.42,171.85) -- cycle ; % for border 


% Text Node
\draw (52,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {Vertex monad};
% Text Node
\draw (52,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {Weighted edge\\labeled with msgs};
% Text Node
\draw (238,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {Local vertex};
% Text Node
\draw (236,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {Vertex monad};
% Text Node
\draw (239,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unweighted edge};
% Text Node
\draw (165,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {lift};


\end{tikzpicture}


==> images/tikz/intro-lift2.tex <==


% Gradient Info
  
\tikzset {_5nbvn1a0v/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_f8y8jsmvq}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_xb0a8jkgr/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_51al943o6} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_t2w11k07k}{\tikz \fill[shading=_51al943o6,_xb0a8jkgr] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_57lift846/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c1vu4hpfi}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_ovgovjdzb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_sjt8kimbo} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_jqvv8k85t}{\tikz \fill[shading=_sjt8kimbo,_ovgovjdzb] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_4u1acab1d/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_po7llboji}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_nlq1dizv8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_c743hm8sf} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_uy0f3ngky}{\tikz \fill[shading=_c743hm8sf,_nlq1dizv8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_whof80dnj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_aggo5q1sf}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_f3a0chw83/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_09p4606jb} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_bwstrjlja}{\tikz \fill[shading=_09p4606jb,_f3a0chw83] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_qcyyfenew/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_t3b1w084y}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_85lc761jn/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_i8r07xz40} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_mvlnre0rs}{\tikz \fill[shading=_i8r07xz40,_85lc761jn] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_jf205aamd/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_js1jebxsn}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_l78gehhto/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_jsexxucpn} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_72u5c6tm3}{\tikz \fill[shading=_jsexxucpn,_l78gehhto] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_i7exs8dhl/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_qgdcihkz4}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_hgrsqmhyb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_0eo3hnqwt} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_8i55ezffu}{\tikz \fill[shading=_0eo3hnqwt,_hgrsqmhyb] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_pbh4ndmoh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_c8v6djssc}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_6v3ou9gjb/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_d1a2htkyi} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_rco0w66xy}{\tikz \fill[shading=_d1a2htkyi,_6v3ou9gjb] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_mhd6ajide/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h015nb43n}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_lab06ev2p/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_t1q77syj5} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_m18au7cnx}{\tikz \fill[shading=_t1q77syj5,_lab06ev2p] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_ae1y7xepx/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_uj5mxeyt2}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_rawkw44u8/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_anc8d6xij} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_6oizcfmod}{\tikz \fill[shading=_anc8d6xij,_rawkw44u8] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_kb8wtrnxh/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_rx3ahfs4c}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_8etjjnegt/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_xrbrkyxjg} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_l0lvne7iq}{\tikz \fill[shading=_xrbrkyxjg,_8etjjnegt] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_7poh7bm5h/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_9l8ztmdjh}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_bgjhprdsp/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_zif1du5qd} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_wgp1epkga}{\tikz \fill[shading=_zif1du5qd,_bgjhprdsp] (0,0) rectangle (50bp,50bp); } 

% Gradient Info
  
\tikzset {_513q3l5u4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_vvdsph8vf}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0,0,0);
rgb(100bp)=(0,0,0)}
\tikzset{_2tr5s5ji1/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_mapk8bcfj} {150bp} {color(0bp)=(transparent!0);
color(37.5bp)=(transparent!0);
color(62.5bp)=(transparent!10);
color(100bp)=(transparent!10) } 
\pgfdeclarefading{_9l3jyerl0}{\tikz \fill[shading=_mapk8bcfj,_2tr5s5ji1] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp7945064212423514] 
\path  [shading=_f8y8jsmvq,_5nbvn1a0v,path fading= _t2w11k07k ,fading transform={xshift=2}] (241.73,52.92) .. controls (241.73,49.42) and (244.56,46.58) .. (248.05,46.58) .. controls (251.55,46.58) and (254.38,49.42) .. (254.38,52.92) .. controls (254.38,56.43) and (251.55,59.27) .. (248.05,59.27) .. controls (244.56,59.27) and (241.73,56.43) .. (241.73,52.92) -- cycle ; % for fading 
 \draw   (241.73,52.92) .. controls (241.73,49.42) and (244.56,46.58) .. (248.05,46.58) .. controls (251.55,46.58) and (254.38,49.42) .. (254.38,52.92) .. controls (254.38,56.43) and (251.55,59.27) .. (248.05,59.27) .. controls (244.56,59.27) and (241.73,56.43) .. (241.73,52.92) -- cycle ; % for border 

%Shape: Ellipse [id:dp281566333251552] 
\path  [shading=_c1vu4hpfi,_57lift846,path fading= _jqvv8k85t ,fading transform={xshift=2}] (204.21,62.87) .. controls (204.21,59.48) and (206.95,56.73) .. (210.32,56.73) .. controls (213.7,56.73) and (216.44,59.48) .. (216.44,62.87) .. controls (216.44,66.25) and (213.7,69) .. (210.32,69) .. controls (206.95,69) and (204.21,66.25) .. (204.21,62.87) -- cycle ; % for fading 
 \draw   (204.21,62.87) .. controls (204.21,59.48) and (206.95,56.73) .. (210.32,56.73) .. controls (213.7,56.73) and (216.44,59.48) .. (216.44,62.87) .. controls (216.44,66.25) and (213.7,69) .. (210.32,69) .. controls (206.95,69) and (204.21,66.25) .. (204.21,62.87) -- cycle ; % for border 

%Shape: Ellipse [id:dp4561524514295714] 
\path  [shading=_po7llboji,_4u1acab1d,path fading= _uy0f3ngky ,fading transform={xshift=2}] (237.09,89.94) .. controls (237.09,86.55) and (239.83,83.81) .. (243.21,83.81) .. controls (246.58,83.81) and (249.32,86.55) .. (249.32,89.94) .. controls (249.32,93.33) and (246.58,96.08) .. (243.21,96.08) .. controls (239.83,96.08) and (237.09,93.33) .. (237.09,89.94) -- cycle ; % for fading 
 \draw   (237.09,89.94) .. controls (237.09,86.55) and (239.83,83.81) .. (243.21,83.81) .. controls (246.58,83.81) and (249.32,86.55) .. (249.32,89.94) .. controls (249.32,93.33) and (246.58,96.08) .. (243.21,96.08) .. controls (239.83,96.08) and (237.09,93.33) .. (237.09,89.94) -- cycle ; % for border 

%Straight Lines [id:da8339856949357303] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (214.58,71.12) -- (234.1,86.79) ;
\draw [shift={(235.66,88.04)}, rotate = 218.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35419848882289917] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (241.73,52.92) -- (218.19,59.57) ;
\draw [shift={(216.27,60.12)}, rotate = 344.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp45228127074067737] 
\path  [shading=_aggo5q1sf,_whof80dnj,path fading= _bwstrjlja ,fading transform={xshift=2}] (316.35,66.25) .. controls (316.35,62.86) and (319.08,60.12) .. (322.46,60.12) .. controls (325.84,60.12) and (328.57,62.86) .. (328.57,66.25) .. controls (328.57,69.64) and (325.84,72.38) .. (322.46,72.38) .. controls (319.08,72.38) and (316.35,69.64) .. (316.35,66.25) -- cycle ; % for fading 
 \draw   (316.35,66.25) .. controls (316.35,62.86) and (319.08,60.12) .. (322.46,60.12) .. controls (325.84,60.12) and (328.57,62.86) .. (328.57,66.25) .. controls (328.57,69.64) and (325.84,72.38) .. (322.46,72.38) .. controls (319.08,72.38) and (316.35,69.64) .. (316.35,66.25) -- cycle ; % for border 

%Shape: Ellipse [id:dp3770035115629874] 
\path  [shading=_t3b1w084y,_qcyyfenew,path fading= _mvlnre0rs ,fading transform={xshift=2}] (356.82,50.17) .. controls (356.82,46.79) and (359.56,44.04) .. (362.93,44.04) .. controls (366.31,44.04) and (369.04,46.79) .. (369.04,50.17) .. controls (369.04,53.56) and (366.31,56.31) .. (362.93,56.31) .. controls (359.56,56.31) and (356.82,53.56) .. (356.82,50.17) -- cycle ; % for fading 
 \draw   (356.82,50.17) .. controls (356.82,46.79) and (359.56,44.04) .. (362.93,44.04) .. controls (366.31,44.04) and (369.04,46.79) .. (369.04,50.17) .. controls (369.04,53.56) and (366.31,56.31) .. (362.93,56.31) .. controls (359.56,56.31) and (356.82,53.56) .. (356.82,50.17) -- cycle ; % for border 

%Shape: Ellipse [id:dp5555446081254987] 
\path  [shading=_js1jebxsn,_jf205aamd,path fading= _72u5c6tm3 ,fading transform={xshift=2}] (344.17,98.56) .. controls (344.17,95.17) and (346.91,92.42) .. (350.28,92.42) .. controls (353.66,92.42) and (356.4,95.17) .. (356.4,98.56) .. controls (356.4,101.95) and (353.66,104.69) .. (350.28,104.69) .. controls (346.91,104.69) and (344.17,101.95) .. (344.17,98.56) -- cycle ; % for fading 
 \draw   (344.17,98.56) .. controls (344.17,95.17) and (346.91,92.42) .. (350.28,92.42) .. controls (353.66,92.42) and (356.4,95.17) .. (356.4,98.56) .. controls (356.4,101.95) and (353.66,104.69) .. (350.28,104.69) .. controls (346.91,104.69) and (344.17,101.95) .. (344.17,98.56) -- cycle ; % for border 

%Straight Lines [id:da7424635521107423] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.43,65.52) -- (357.07,55.04) ;
\draw [shift={(328.57,66.25)}, rotate = 338.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02929148869813869] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (328.86,73.02) -- (346.95,93.12) ;
\draw [shift={(327.52,71.54)}, rotate = 47.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da023670519758719588] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (354.99,91.17) -- (362.93,56.31) ;
\draw [shift={(354.54,93.12)}, rotate = 282.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da842823889381424] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (17.3,203.5) .. controls (57.3,201.5) and (5.3,207.5) .. (45.3,202.5) ;
%Straight Lines [id:da05327922591586742] 
\draw    (306.83,63.5) -- (274.76,63.5) ;
\draw [shift={(272.76,63.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5343668370826352] 
\draw    (305.12,71.16) -- (274.63,71.28) ;
\draw [shift={(307.12,71.15)}, rotate = 179.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp9941217158373997] 
\draw   (198.65,69.14) .. controls (198.65,49.06) and (215.66,32.78) .. (236.64,32.78) .. controls (257.62,32.78) and (274.63,49.06) .. (274.63,69.14) .. controls (274.63,89.22) and (257.62,105.5) .. (236.64,105.5) .. controls (215.66,105.5) and (198.65,89.22) .. (198.65,69.14) -- cycle ;
%Shape: Circle [id:dp23435589004624668] 
\path  [shading=_qgdcihkz4,_i7exs8dhl,path fading= _8i55ezffu ,fading transform={xshift=2}] (233,146.25) .. controls (233,143.07) and (235.57,140.5) .. (238.75,140.5) .. controls (241.93,140.5) and (244.5,143.07) .. (244.5,146.25) .. controls (244.5,149.43) and (241.93,152) .. (238.75,152) .. controls (235.57,152) and (233,149.43) .. (233,146.25) -- cycle ; % for fading 
 \draw   (233,146.25) .. controls (233,143.07) and (235.57,140.5) .. (238.75,140.5) .. controls (241.93,140.5) and (244.5,143.07) .. (244.5,146.25) .. controls (244.5,149.43) and (241.93,152) .. (238.75,152) .. controls (235.57,152) and (233,149.43) .. (233,146.25) -- cycle ; % for border 

%Straight Lines [id:da43764047702517417] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243.3,166.5) -- (228.3,166.5) ;
\draw [shift={(245.3,166.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp811003686768715] 
\draw   (309.65,71.15) .. controls (309.65,51.07) and (326,34.8) .. (346.18,34.8) .. controls (366.36,34.8) and (382.72,51.07) .. (382.72,71.15) .. controls (382.72,91.22) and (366.36,107.5) .. (346.18,107.5) .. controls (326,107.5) and (309.65,91.22) .. (309.65,71.15) -- cycle ;
%Straight Lines [id:da9485610295645267] 
\draw    (175.3,66) -- (139.3,66)(175.3,63) -- (139.3,63) ;
\draw [shift={(183.3,64.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4558424937646103] 
\draw   (67,74.75) .. controls (67,70.75) and (70.25,67.5) .. (74.25,67.5) .. controls (78.25,67.5) and (81.5,70.75) .. (81.5,74.75) .. controls (81.5,78.75) and (78.25,82) .. (74.25,82) .. controls (70.25,82) and (67,78.75) .. (67,74.75) -- cycle ;
%Shape: Circle [id:dp3219635720389674] 
\draw   (67,23.75) .. controls (67,19.75) and (70.25,16.5) .. (74.25,16.5) .. controls (78.25,16.5) and (81.5,19.75) .. (81.5,23.75) .. controls (81.5,27.75) and (78.25,31) .. (74.25,31) .. controls (70.25,31) and (67,27.75) .. (67,23.75) -- cycle ;
%Shape: Circle [id:dp8503878119009711] 
\draw   (115,55.75) .. controls (115,51.75) and (118.25,48.5) .. (122.25,48.5) .. controls (126.25,48.5) and (129.5,51.75) .. (129.5,55.75) .. controls (129.5,59.75) and (126.25,63) .. (122.25,63) .. controls (118.25,63) and (115,59.75) .. (115,55.75) -- cycle ;
%Shape: Circle [id:dp29298986258161686] 
\draw   (100,111.75) .. controls (100,107.75) and (103.25,104.5) .. (107.25,104.5) .. controls (111.25,104.5) and (114.5,107.75) .. (114.5,111.75) .. controls (114.5,115.75) and (111.25,119) .. (107.25,119) .. controls (103.25,119) and (100,115.75) .. (100,111.75) -- cycle ;
%Shape: Circle [id:dp2614461147570677] 
\draw   (22,54.75) .. controls (22,50.75) and (25.25,47.5) .. (29.25,47.5) .. controls (33.25,47.5) and (36.5,50.75) .. (36.5,54.75) .. controls (36.5,58.75) and (33.25,62) .. (29.25,62) .. controls (25.25,62) and (22,58.75) .. (22,54.75) -- cycle ;
%Shape: Circle [id:dp8236290584919859] 
\draw   (31,111.75) .. controls (31,107.75) and (34.25,104.5) .. (38.25,104.5) .. controls (42.25,104.5) and (45.5,107.75) .. (45.5,111.75) .. controls (45.5,115.75) and (42.25,119) .. (38.25,119) .. controls (34.25,119) and (31,115.75) .. (31,111.75) -- cycle ;
%Straight Lines [id:da04069339123177018] 
\draw    (36.5,54.75) -- (66.46,67.71) ;
\draw [shift={(68.3,68.5)}, rotate = 203.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9052263276840552] 
\draw    (44.25,103.5) -- (67.86,80.88) ;
\draw [shift={(69.3,79.5)}, rotate = 136.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7154145952585349] 
\draw    (81.5,74.75) -- (113.44,62.23) ;
\draw [shift={(115.3,61.5)}, rotate = 158.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6241564790433087] 
\draw    (77.25,83) -- (98.96,107.02) ;
\draw [shift={(100.3,108.5)}, rotate = 227.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3217226069017177] 
\draw    (83.54,79.48) -- (105.25,103.5) ;
\draw [shift={(82.2,78)}, rotate = 47.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7308643071502384] 
\draw    (50.69,106.12) -- (74.3,83.5) ;
\draw [shift={(49.25,107.5)}, rotate = 316.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da048080365818206405] 
\draw    (35.04,61.79) -- (65,74.75) ;
\draw [shift={(33.2,61)}, rotate = 23.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9962262740731649] 
\draw    (80.36,68.02) -- (112.3,55.5) ;
\draw [shift={(78.5,68.75)}, rotate = 338.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5943307795820003] 
\draw    (29.66,63.96) -- (38.25,104.5) ;
\draw [shift={(29.25,62)}, rotate = 78.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da794102738753091] 
\draw    (69.49,34.25) -- (69.3,68.5) ;
\draw [shift={(69.5,32.25)}, rotate = 90.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2679526794831907] 
\draw    (78.7,32.5) -- (78.51,66.75) ;
\draw [shift={(78.5,68.75)}, rotate = 270.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37152879575847675] 
\draw    (98,110.78) -- (53.3,111.5) ;
\draw [shift={(100,110.75)}, rotate = 179.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12291153518340336] 
\draw    (97.3,118.5) -- (49.3,117.54) ;
\draw [shift={(47.3,117.5)}, rotate = 1.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5762149780607129] 
\draw    (65.31,24.82) -- (29.25,47.5) ;
\draw [shift={(67,23.75)}, rotate = 147.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13929457978280213] 
\draw    (72.25,30) -- (36.19,52.68) ;
\draw [shift={(34.5,53.75)}, rotate = 327.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01464160375487622] 
\draw    (82.09,28.96) -- (114.3,53.5) ;
\draw [shift={(80.5,27.75)}, rotate = 37.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24782023256894203] 
\draw    (22.25,63) -- (30.84,103.54) ;
\draw [shift={(31.25,105.5)}, rotate = 258.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05584424760123319] 
\draw    (116.73,64.94) -- (107.25,104.5) ;
\draw [shift={(117.2,63)}, rotate = 103.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da897549962602183] 
\draw    (112.75,104.55) -- (122.25,63) ;
\draw [shift={(112.3,106.5)}, rotate = 282.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34386361546008093] 
\draw    (83.5,21.75) -- (115.71,46.29) ;
\draw [shift={(117.3,47.5)}, rotate = 217.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7669042415998335] 
\draw   (25,144.25) .. controls (25,141.07) and (27.57,138.5) .. (30.75,138.5) .. controls (33.93,138.5) and (36.5,141.07) .. (36.5,144.25) .. controls (36.5,147.43) and (33.93,150) .. (30.75,150) .. controls (27.57,150) and (25,147.43) .. (25,144.25) -- cycle ;
%Straight Lines [id:da3061381313473399] 
\draw    (40.3,164.5) -- (17.3,164.5) ;
\draw [shift={(42.3,164.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3557831191444285] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (93.3,126.5) .. controls (14.3,103.5) and (76.3,11.5) .. (127.3,37.5) ;
%Straight Lines [id:da05253998414859229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (328.32,61.38) -- (354.96,50.91) ;
\draw [shift={(356.82,50.17)}, rotate = 158.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da48568842386121913] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.6,93.12) -- (367.55,58.26) ;
\draw [shift={(367.99,56.31)}, rotate = 102.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4743087306300441] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (323.3,74.92) -- (341.4,95.01) ;
\draw [shift={(342.74,96.5)}, rotate = 227.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27601231217055] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.83,67.29) -- (237.35,82.96) ;
\draw [shift={(216.27,66.04)}, rotate = 38.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9534060283080755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (240.65,48.39) -- (217.11,55.04) ;
\draw [shift={(242.57,47.85)}, rotate = 164.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7087071782616734] 
\draw    (432.3,67) -- (396.3,67)(432.3,64) -- (396.3,64) ;
\draw [shift={(440.3,65.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp7433560108394661] 
\path  [shading=_c8v6djssc,_pbh4ndmoh,path fading= _rco0w66xy ,fading transform={xshift=2}] (498.73,53.92) .. controls (498.73,50.42) and (501.56,47.58) .. (505.05,47.58) .. controls (508.55,47.58) and (511.38,50.42) .. (511.38,53.92) .. controls (511.38,57.43) and (508.55,60.27) .. (505.05,60.27) .. controls (501.56,60.27) and (498.73,57.43) .. (498.73,53.92) -- cycle ; % for fading 
 \draw   (498.73,53.92) .. controls (498.73,50.42) and (501.56,47.58) .. (505.05,47.58) .. controls (508.55,47.58) and (511.38,50.42) .. (511.38,53.92) .. controls (511.38,57.43) and (508.55,60.27) .. (505.05,60.27) .. controls (501.56,60.27) and (498.73,57.43) .. (498.73,53.92) -- cycle ; % for border 

%Shape: Ellipse [id:dp6461535907845902] 
\path  [shading=_h015nb43n,_mhd6ajide,path fading= _m18au7cnx ,fading transform={xshift=2}] (461.21,63.87) .. controls (461.21,60.48) and (463.95,57.73) .. (467.32,57.73) .. controls (470.7,57.73) and (473.44,60.48) .. (473.44,63.87) .. controls (473.44,67.25) and (470.7,70) .. (467.32,70) .. controls (463.95,70) and (461.21,67.25) .. (461.21,63.87) -- cycle ; % for fading 
 \draw   (461.21,63.87) .. controls (461.21,60.48) and (463.95,57.73) .. (467.32,57.73) .. controls (470.7,57.73) and (473.44,60.48) .. (473.44,63.87) .. controls (473.44,67.25) and (470.7,70) .. (467.32,70) .. controls (463.95,70) and (461.21,67.25) .. (461.21,63.87) -- cycle ; % for border 

%Shape: Ellipse [id:dp22103340752579526] 
\path  [shading=_uj5mxeyt2,_ae1y7xepx,path fading= _6oizcfmod ,fading transform={xshift=2}] (494.09,90.94) .. controls (494.09,87.55) and (496.83,84.81) .. (500.21,84.81) .. controls (503.58,84.81) and (506.32,87.55) .. (506.32,90.94) .. controls (506.32,94.33) and (503.58,97.08) .. (500.21,97.08) .. controls (496.83,97.08) and (494.09,94.33) .. (494.09,90.94) -- cycle ; % for fading 
 \draw   (494.09,90.94) .. controls (494.09,87.55) and (496.83,84.81) .. (500.21,84.81) .. controls (503.58,84.81) and (506.32,87.55) .. (506.32,90.94) .. controls (506.32,94.33) and (503.58,97.08) .. (500.21,97.08) .. controls (496.83,97.08) and (494.09,94.33) .. (494.09,90.94) -- cycle ; % for border 

%Straight Lines [id:da8904575114436504] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (471.58,72.12) -- (491.1,87.79) ;
\draw [shift={(492.66,89.04)}, rotate = 218.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da289408549387991] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (498.73,53.92) -- (475.19,60.57) ;
\draw [shift={(473.27,61.12)}, rotate = 344.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp4016631908061572] 
\path  [shading=_rx3ahfs4c,_kb8wtrnxh,path fading= _l0lvne7iq ,fading transform={xshift=2}] (573.35,67.25) .. controls (573.35,63.86) and (576.08,61.12) .. (579.46,61.12) .. controls (582.84,61.12) and (585.57,63.86) .. (585.57,67.25) .. controls (585.57,70.64) and (582.84,73.38) .. (579.46,73.38) .. controls (576.08,73.38) and (573.35,70.64) .. (573.35,67.25) -- cycle ; % for fading 
 \draw   (573.35,67.25) .. controls (573.35,63.86) and (576.08,61.12) .. (579.46,61.12) .. controls (582.84,61.12) and (585.57,63.86) .. (585.57,67.25) .. controls (585.57,70.64) and (582.84,73.38) .. (579.46,73.38) .. controls (576.08,73.38) and (573.35,70.64) .. (573.35,67.25) -- cycle ; % for border 

%Shape: Ellipse [id:dp49120369093111815] 
\path  [shading=_9l8ztmdjh,_7poh7bm5h,path fading= _wgp1epkga ,fading transform={xshift=2}] (613.82,51.17) .. controls (613.82,47.79) and (616.56,45.04) .. (619.93,45.04) .. controls (623.31,45.04) and (626.04,47.79) .. (626.04,51.17) .. controls (626.04,54.56) and (623.31,57.31) .. (619.93,57.31) .. controls (616.56,57.31) and (613.82,54.56) .. (613.82,51.17) -- cycle ; % for fading 
 \draw   (613.82,51.17) .. controls (613.82,47.79) and (616.56,45.04) .. (619.93,45.04) .. controls (623.31,45.04) and (626.04,47.79) .. (626.04,51.17) .. controls (626.04,54.56) and (623.31,57.31) .. (619.93,57.31) .. controls (616.56,57.31) and (613.82,54.56) .. (613.82,51.17) -- cycle ; % for border 

%Shape: Ellipse [id:dp15827434677144425] 
\path  [shading=_vvdsph8vf,_513q3l5u4,path fading= _9l3jyerl0 ,fading transform={xshift=2}] (601.17,99.56) .. controls (601.17,96.17) and (603.91,93.42) .. (607.28,93.42) .. controls (610.66,93.42) and (613.4,96.17) .. (613.4,99.56) .. controls (613.4,102.95) and (610.66,105.69) .. (607.28,105.69) .. controls (603.91,105.69) and (601.17,102.95) .. (601.17,99.56) -- cycle ; % for fading 
 \draw   (601.17,99.56) .. controls (601.17,96.17) and (603.91,93.42) .. (607.28,93.42) .. controls (610.66,93.42) and (613.4,96.17) .. (613.4,99.56) .. controls (613.4,102.95) and (610.66,105.69) .. (607.28,105.69) .. controls (603.91,105.69) and (601.17,102.95) .. (601.17,99.56) -- cycle ; % for border 

%Straight Lines [id:da2581548822710006] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (587.43,66.52) -- (614.07,56.04) ;
\draw [shift={(585.57,67.25)}, rotate = 338.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6829405474027723] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (585.86,74.02) -- (603.95,94.12) ;
\draw [shift={(584.52,72.54)}, rotate = 47.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8136137800580254] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (611.99,92.17) -- (619.93,57.31) ;
\draw [shift={(611.54,94.12)}, rotate = 282.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6969185232002773] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (563.83,65.5) -- (531.76,65.5) ;
\draw [shift={(529.76,65.5)}, rotate = 360] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da20384604949844887] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (562.12,72.16) -- (531.63,72.28) ;
\draw [shift={(564.12,72.15)}, rotate = 179.77] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp049183963555941235] 
\draw   (457.72,69.5) .. controls (457.72,50.17) and (473.36,34.5) .. (492.65,34.5) .. controls (511.94,34.5) and (527.58,50.17) .. (527.58,69.5) .. controls (527.58,88.83) and (511.94,104.5) .. (492.65,104.5) .. controls (473.36,104.5) and (457.72,88.83) .. (457.72,69.5) -- cycle ;
%Shape: Ellipse [id:dp38287502934813433] 
\draw   (566.65,73) .. controls (566.65,52.84) and (582.56,36.5) .. (602.18,36.5) .. controls (621.81,36.5) and (637.72,52.84) .. (637.72,73) .. controls (637.72,93.16) and (621.81,109.5) .. (602.18,109.5) .. controls (582.56,109.5) and (566.65,93.16) .. (566.65,73) -- cycle ;
%Straight Lines [id:da8058074992311584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (506.3,145.5) -- (490.3,145.5) ;
\draw [shift={(508.3,145.5)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9646410704799768] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (585.32,62.38) -- (611.96,51.91) ;
\draw [shift={(613.82,51.17)}, rotate = 158.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3286889414506792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (616.6,94.12) -- (624.55,59.26) ;
\draw [shift={(624.99,57.31)}, rotate = 102.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10430688750648076] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (580.3,75.92) -- (598.4,96.01) ;
\draw [shift={(599.74,97.5)}, rotate = 227.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10139462131949017] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (474.83,68.29) -- (494.35,83.96) ;
\draw [shift={(473.27,67.04)}, rotate = 38.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5807954153372036] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (497.65,49.39) -- (474.11,56.04) ;
\draw [shift={(499.57,48.85)}, rotate = 164.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (49,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {Cut};
% Text Node
\draw (251,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {Local vertex};
% Text Node
\draw (251,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {Unweighted edge};
% Text Node
\draw (140,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {coarsen};
% Text Node
\draw (48,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {Vertex monad};
% Text Node
\draw (48,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {Weighted edge\\labeled with msgs};
% Text Node
\draw (390,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {optimize};
% Text Node
\draw (514,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {Edge monad};


\end{tikzpicture}


==> images/tikz/intro-msg-ds-compress.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21591487373398288] 
\draw    (64.23,45.7) -- (154.23,45.7) ;
\draw [shift={(156.23,45.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (79.89,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {[(0, 3)]};
% Text Node
\draw (26.89,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {P1};
% Text Node
\draw (172.89,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {P2};


\end{tikzpicture}


==> images/tikz/intro-msg-ds-example.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9704088212472061] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (99.06,56) .. controls (99.06,51.25) and (102.81,47.4) .. (107.45,47.4) .. controls (112.08,47.4) and (115.83,51.25) .. (115.83,56) .. controls (115.83,60.75) and (112.08,64.6) .. (107.45,64.6) .. controls (102.81,64.6) and (99.06,60.75) .. (99.06,56) -- cycle ;
%Shape: Ellipse [id:dp04832658474691043] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.1,30.24) .. controls (174.1,26.06) and (177.63,22.68) .. (181.98,22.68) .. controls (186.32,22.68) and (189.85,26.06) .. (189.85,30.24) .. controls (189.85,34.42) and (186.32,37.8) .. (181.98,37.8) .. controls (177.63,37.8) and (174.1,34.42) .. (174.1,30.24) -- cycle ;
%Straight Lines [id:da8399417916789405] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (220.83,67) -- (181.98,37.8) ;
%Straight Lines [id:da9539828519986951] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (177.45,65.4) -- (181.98,37.8) ;
%Straight Lines [id:da6824634558827477] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (37.83,69) -- (56.83,52) ;
%Shape: Ellipse [id:dp9614628057436272] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (110.67,76) .. controls (110.67,71.25) and (114.42,67.4) .. (119.06,67.4) .. controls (123.69,67.4) and (127.45,71.25) .. (127.45,76) .. controls (127.45,80.75) and (123.69,84.6) .. (119.06,84.6) .. controls (114.42,84.6) and (110.67,80.75) .. (110.67,76) -- cycle ;
%Shape: Ellipse [id:dp4821310637495997] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (50.06,105) .. controls (50.06,100.25) and (53.81,96.4) .. (58.45,96.4) .. controls (63.08,96.4) and (66.83,100.25) .. (66.83,105) .. controls (66.83,109.75) and (63.08,113.6) .. (58.45,113.6) .. controls (53.81,113.6) and (50.06,109.75) .. (50.06,105) -- cycle ;
%Shape: Ellipse [id:dp476432473363422] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (55.06,46) .. controls (55.06,41.25) and (58.81,37.4) .. (63.45,37.4) .. controls (68.08,37.4) and (71.83,41.25) .. (71.83,46) .. controls (71.83,50.75) and (68.08,54.6) .. (63.45,54.6) .. controls (58.81,54.6) and (55.06,50.75) .. (55.06,46) -- cycle ;
%Shape: Ellipse [id:dp1162979270713953] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (87.06,105) .. controls (87.06,100.25) and (90.81,96.4) .. (95.45,96.4) .. controls (100.08,96.4) and (103.83,100.25) .. (103.83,105) .. controls (103.83,109.75) and (100.08,113.6) .. (95.45,113.6) .. controls (90.81,113.6) and (87.06,109.75) .. (87.06,105) -- cycle ;
%Shape: Ellipse [id:dp7676056746890106] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (73.06,78) .. controls (73.06,73.25) and (76.81,69.4) .. (81.45,69.4) .. controls (86.08,69.4) and (89.83,73.25) .. (89.83,78) .. controls (89.83,82.75) and (86.08,86.6) .. (81.45,86.6) .. controls (76.81,86.6) and (73.06,82.75) .. (73.06,78) -- cycle ;
%Shape: Ellipse [id:dp8769279006673125] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (24.06,77) .. controls (24.06,72.25) and (27.81,68.4) .. (32.45,68.4) .. controls (37.08,68.4) and (40.83,72.25) .. (40.83,77) .. controls (40.83,81.75) and (37.08,85.6) .. (32.45,85.6) .. controls (27.81,85.6) and (24.06,81.75) .. (24.06,77) -- cycle ;
%Straight Lines [id:da46372628805168037] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (75.83,70) -- (68.83,53) ;
%Straight Lines [id:da10507406736212632] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (86.83,72) -- (101.83,61) ;
%Straight Lines [id:da12070373751793995] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (40.83,77) -- (73.06,78) ;
%Straight Lines [id:da978216662066421] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (37.83,84) -- (58.45,96.4) ;
%Straight Lines [id:da4778818948157869] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (58.45,96.4) -- (63.45,54.6) ;
%Straight Lines [id:da35410678945646645] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (66.83,105) -- (87.06,105) ;
%Straight Lines [id:da8489310558116796] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (101.83,61) -- (100.83,97) ;
%Straight Lines [id:da7473351626264962] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (66.83,105) -- (113.83,81) ;
%Straight Lines [id:da40630462669264955] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (182.83,66) -- (201.83,49) ;
%Shape: Ellipse [id:dp634825526315275] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (195.06,102) .. controls (195.06,97.25) and (198.81,93.4) .. (203.45,93.4) .. controls (208.08,93.4) and (211.83,97.25) .. (211.83,102) .. controls (211.83,106.75) and (208.08,110.6) .. (203.45,110.6) .. controls (198.81,110.6) and (195.06,106.75) .. (195.06,102) -- cycle ;
%Shape: Ellipse [id:dp09886375164748706] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.06,43) .. controls (200.06,38.25) and (203.81,34.4) .. (208.45,34.4) .. controls (213.08,34.4) and (216.83,38.25) .. (216.83,43) .. controls (216.83,47.75) and (213.08,51.6) .. (208.45,51.6) .. controls (203.81,51.6) and (200.06,47.75) .. (200.06,43) -- cycle ;
%Shape: Ellipse [id:dp9111699413802896] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (232.06,102) .. controls (232.06,97.25) and (235.81,93.4) .. (240.45,93.4) .. controls (245.08,93.4) and (248.83,97.25) .. (248.83,102) .. controls (248.83,106.75) and (245.08,110.6) .. (240.45,110.6) .. controls (235.81,110.6) and (232.06,106.75) .. (232.06,102) -- cycle ;
%Shape: Ellipse [id:dp5668922650229927] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (218.06,75) .. controls (218.06,70.25) and (221.81,66.4) .. (226.45,66.4) .. controls (231.08,66.4) and (234.83,70.25) .. (234.83,75) .. controls (234.83,79.75) and (231.08,83.6) .. (226.45,83.6) .. controls (221.81,83.6) and (218.06,79.75) .. (218.06,75) -- cycle ;
%Shape: Ellipse [id:dp2099008893619454] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.06,74) .. controls (169.06,69.25) and (172.81,65.4) .. (177.45,65.4) .. controls (182.08,65.4) and (185.83,69.25) .. (185.83,74) .. controls (185.83,78.75) and (182.08,82.6) .. (177.45,82.6) .. controls (172.81,82.6) and (169.06,78.75) .. (169.06,74) -- cycle ;
%Straight Lines [id:da6273582721082157] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (220.83,67) -- (213.83,50) ;
%Straight Lines [id:da1497823970403519] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (185.83,74) -- (218.06,75) ;
%Straight Lines [id:da6507515553226109] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (182.83,81) -- (203.45,93.4) ;
%Straight Lines [id:da8185320890250333] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (203.45,93.4) -- (208.45,51.6) ;
%Straight Lines [id:da08948387291428939] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (211.83,102) -- (232.06,102) ;
%Straight Lines [id:da4283203601322946] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (112.17,56) -- (180.46,31.24) ;
%Straight Lines [id:da40410441078455994] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (127.45,76) -- (169.06,74) ;
%Straight Lines [id:da9332627469664421] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (103.83,105) -- (195.06,102) ;
%Straight Lines [id:da7373861580577873] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (112.17,56) -- (198.5,44) ;
%Shape: Circle [id:dp7105011030284799] 
\draw   (16.75,76.03) .. controls (16.75,42.53) and (43.91,15.36) .. (77.41,15.36) .. controls (110.92,15.36) and (138.08,42.53) .. (138.08,76.03) .. controls (138.08,109.54) and (110.92,136.7) .. (77.41,136.7) .. controls (43.91,136.7) and (16.75,109.54) .. (16.75,76.03) -- cycle ;
%Shape: Circle [id:dp13006632481235947] 
\draw   (147.42,72.27) .. controls (147.42,38.63) and (174.69,11.36) .. (208.33,11.36) .. controls (241.96,11.36) and (269.23,38.63) .. (269.23,72.27) .. controls (269.23,105.91) and (241.96,133.18) .. (208.33,133.18) .. controls (174.69,133.18) and (147.42,105.91) .. (147.42,72.27) -- cycle ;
%Straight Lines [id:da9495751843645238] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (115.83,56) -- (195.06,102) ;
%Straight Lines [id:da6008720285646625] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ]   (127.45,76) -- (195.06,102) ;

% Text Node
\draw (58,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (27,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (76,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (102,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (53,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (90,96) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (114,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (177,21) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (203,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (169,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (217.83,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (193,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (231,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (66,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {P1};
% Text Node
\draw (203,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {P2};


\end{tikzpicture}


==> images/tikz/intro-msg-ds-general.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da34617342052541755] 
\draw    (62.23,99.7) -- (152.23,99.7) ;
\draw [shift={(154.23,99.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (73.89,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {(4, 8, 0)\\(4, 9, 0)\\(4, 12, 0)\\(7, 10, 0)\\(7, 12, 0)\\(6, 12, 0)};
% Text Node
\draw (24.89,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {P1};
% Text Node
\draw (170.89,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {P2};


\end{tikzpicture}


==> images/tikz/intro-msg-ds-hybrid.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da45432755492273613] 
\draw    (67.23,63.7) -- (157.23,63.7) ;
\draw [shift={(159.23,63.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (83.89,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {[(0, 3)]\\(5, 12, 4)};
% Text Node
\draw (29.89,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {P1};
% Text Node
\draw (175.89,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {P2};


\end{tikzpicture}


==> images/tikz/intro-msg-ds-jit.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21591487373398288] 
\draw    (64.23,45.7) -- (154.23,45.7) ;
\draw [shift={(156.23,45.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (79.89,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {[(0, 3), 4]};
% Text Node
\draw (26.89,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {P1};
% Text Node
\draw (172.89,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {P2};


\end{tikzpicture}


==> images/tikz/intro-msg-ds-shared.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da34617342052541755] 
\draw    (62.23,99.7) -- (152.23,99.7) ;
\draw [shift={(154.23,99.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (78.89,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {(4, *, 0)\\(7, *, 0)\\(6, *, 0)};
% Text Node
\draw (24.89,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {P1};
% Text Node
\draw (170.89,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {P2};


\end{tikzpicture}


==> images/tikz/intro-msg-ds-static.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da05151092813818159] 
\draw    (60.23,40.7) -- (150.23,40.7) ;
\draw [shift={(152.23,40.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (70.89,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {[0, 0, 0]};
% Text Node
\draw (22.89,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {P1};
% Text Node
\draw (168.89,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {P2};


\end{tikzpicture}


==> images/tikz/intro-multi-aggregations-1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp5303102388322661] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (19.49,28.36) .. controls (19.49,24.18) and (23.01,20.8) .. (27.36,20.8) .. controls (31.71,20.8) and (35.23,24.18) .. (35.23,28.36) .. controls (35.23,32.54) and (31.71,35.92) .. (27.36,35.92) .. controls (23.01,35.92) and (19.49,32.54) .. (19.49,28.36) -- cycle ;
%Shape: Ellipse [id:dp1575185859924052] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (54.1,28.36) .. controls (54.1,24.18) and (57.63,20.8) .. (61.98,20.8) .. controls (66.32,20.8) and (69.85,24.18) .. (69.85,28.36) .. controls (69.85,32.54) and (66.32,35.92) .. (61.98,35.92) .. controls (57.63,35.92) and (54.1,32.54) .. (54.1,28.36) -- cycle ;
%Shape: Ellipse [id:dp3169499340328811] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90.52,28.36) .. controls (90.52,24.18) and (94.05,20.8) .. (98.39,20.8) .. controls (102.74,20.8) and (106.27,24.18) .. (106.27,28.36) .. controls (106.27,32.54) and (102.74,35.92) .. (98.39,35.92) .. controls (94.05,35.92) and (90.52,32.54) .. (90.52,28.36) -- cycle ;
%Shape: Ellipse [id:dp0409175871654307] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (19.69,65.3) .. controls (19.69,61.12) and (23.21,57.74) .. (27.56,57.74) .. controls (31.9,57.74) and (35.43,61.12) .. (35.43,65.3) .. controls (35.43,69.48) and (31.9,72.86) .. (27.56,72.86) .. controls (23.21,72.86) and (19.69,69.48) .. (19.69,65.3) -- cycle ;
%Straight Lines [id:da7526043044751974] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (35.23,65.3) -- (54.1,65.3) ;
%Shape: Ellipse [id:dp8940868945344365] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (54.1,65.3) .. controls (54.1,61.12) and (57.63,57.74) .. (61.98,57.74) .. controls (66.32,57.74) and (69.85,61.12) .. (69.85,65.3) .. controls (69.85,69.48) and (66.32,72.86) .. (61.98,72.86) .. controls (57.63,72.86) and (54.1,69.48) .. (54.1,65.3) -- cycle ;
%Shape: Ellipse [id:dp6154190167555906] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90.52,65.3) .. controls (90.52,61.12) and (94.05,57.74) .. (98.39,57.74) .. controls (102.74,57.74) and (106.27,61.12) .. (106.27,65.3) .. controls (106.27,69.48) and (102.74,72.86) .. (98.39,72.86) .. controls (94.05,72.86) and (90.52,69.48) .. (90.52,65.3) -- cycle ;
%Straight Lines [id:da2617624160155505] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (69.23,65.3) -- (90.52,65.3) ;
%Shape: Ellipse [id:dp6720631226521734] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (19.69,102.24) .. controls (19.69,98.06) and (23.21,94.68) .. (27.56,94.68) .. controls (31.9,94.68) and (35.43,98.06) .. (35.43,102.24) .. controls (35.43,106.42) and (31.9,109.8) .. (27.56,109.8) .. controls (23.21,109.8) and (19.69,106.42) .. (19.69,102.24) -- cycle ;
%Shape: Ellipse [id:dp22919331367278784] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (54.1,102.24) .. controls (54.1,98.06) and (57.63,94.68) .. (61.98,94.68) .. controls (66.32,94.68) and (69.85,98.06) .. (69.85,102.24) .. controls (69.85,106.42) and (66.32,109.8) .. (61.98,109.8) .. controls (57.63,109.8) and (54.1,106.42) .. (54.1,102.24) -- cycle ;
%Shape: Ellipse [id:dp05417954565574612] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (90.52,102.24) .. controls (90.52,98.06) and (94.05,94.68) .. (98.39,94.68) .. controls (102.74,94.68) and (106.27,98.06) .. (106.27,102.24) .. controls (106.27,106.42) and (102.74,109.8) .. (98.39,109.8) .. controls (94.05,109.8) and (90.52,106.42) .. (90.52,102.24) -- cycle ;
%Straight Lines [id:da08721160875341383] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (61.85,74.7) -- (61.85,94.68) ;
%Straight Lines [id:da17806669609869052] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (32.23,33.7) -- (55.23,59.7) ;
%Straight Lines [id:da959740014906459] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (61.98,35.92) -- (61.98,57.74) ;
%Straight Lines [id:da0009501662461056659] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (68.23,70.7) -- (91.23,96.7) ;
%Straight Lines [id:da7294102724750241] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (33.23,97.7) -- (56.23,71.7) ;
%Straight Lines [id:da7291726020507345] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (70.23,60.7) -- (93.23,34.7) ;




\end{tikzpicture}


==> images/tikz/intro-multi-aggregations-2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp00397193705440313] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (19.49,28.36) .. controls (19.49,24.18) and (23.01,20.8) .. (27.36,20.8) .. controls (31.71,20.8) and (35.23,24.18) .. (35.23,28.36) .. controls (35.23,32.54) and (31.71,35.92) .. (27.36,35.92) .. controls (23.01,35.92) and (19.49,32.54) .. (19.49,28.36) -- cycle ;
%Shape: Ellipse [id:dp8693700956847017] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (54.1,28.36) .. controls (54.1,24.18) and (57.63,20.8) .. (61.98,20.8) .. controls (66.32,20.8) and (69.85,24.18) .. (69.85,28.36) .. controls (69.85,32.54) and (66.32,35.92) .. (61.98,35.92) .. controls (57.63,35.92) and (54.1,32.54) .. (54.1,28.36) -- cycle ;
%Shape: Ellipse [id:dp8463630869767179] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (90.52,28.36) .. controls (90.52,24.18) and (94.05,20.8) .. (98.39,20.8) .. controls (102.74,20.8) and (106.27,24.18) .. (106.27,28.36) .. controls (106.27,32.54) and (102.74,35.92) .. (98.39,35.92) .. controls (94.05,35.92) and (90.52,32.54) .. (90.52,28.36) -- cycle ;
%Shape: Ellipse [id:dp9116539089870276] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (19.69,65.3) .. controls (19.69,61.12) and (23.21,57.74) .. (27.56,57.74) .. controls (31.9,57.74) and (35.43,61.12) .. (35.43,65.3) .. controls (35.43,69.48) and (31.9,72.86) .. (27.56,72.86) .. controls (23.21,72.86) and (19.69,69.48) .. (19.69,65.3) -- cycle ;
%Straight Lines [id:da7192561945101077] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (35.23,65.3) -- (54.1,65.3) ;
%Shape: Ellipse [id:dp09967747033576202] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (54.1,65.3) .. controls (54.1,61.12) and (57.63,57.74) .. (61.98,57.74) .. controls (66.32,57.74) and (69.85,61.12) .. (69.85,65.3) .. controls (69.85,69.48) and (66.32,72.86) .. (61.98,72.86) .. controls (57.63,72.86) and (54.1,69.48) .. (54.1,65.3) -- cycle ;
%Shape: Ellipse [id:dp1436742613200298] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (90.52,65.3) .. controls (90.52,61.12) and (94.05,57.74) .. (98.39,57.74) .. controls (102.74,57.74) and (106.27,61.12) .. (106.27,65.3) .. controls (106.27,69.48) and (102.74,72.86) .. (98.39,72.86) .. controls (94.05,72.86) and (90.52,69.48) .. (90.52,65.3) -- cycle ;
%Straight Lines [id:da8068618789182614] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (69.23,65.3) -- (90.52,65.3) ;
%Shape: Ellipse [id:dp7254613356081235] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (19.69,102.24) .. controls (19.69,98.06) and (23.21,94.68) .. (27.56,94.68) .. controls (31.9,94.68) and (35.43,98.06) .. (35.43,102.24) .. controls (35.43,106.42) and (31.9,109.8) .. (27.56,109.8) .. controls (23.21,109.8) and (19.69,106.42) .. (19.69,102.24) -- cycle ;
%Shape: Ellipse [id:dp9045411134545336] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (54.1,102.24) .. controls (54.1,98.06) and (57.63,94.68) .. (61.98,94.68) .. controls (66.32,94.68) and (69.85,98.06) .. (69.85,102.24) .. controls (69.85,106.42) and (66.32,109.8) .. (61.98,109.8) .. controls (57.63,109.8) and (54.1,106.42) .. (54.1,102.24) -- cycle ;
%Shape: Ellipse [id:dp44512227618761246] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (90.52,102.24) .. controls (90.52,98.06) and (94.05,94.68) .. (98.39,94.68) .. controls (102.74,94.68) and (106.27,98.06) .. (106.27,102.24) .. controls (106.27,106.42) and (102.74,109.8) .. (98.39,109.8) .. controls (94.05,109.8) and (90.52,106.42) .. (90.52,102.24) -- cycle ;
%Straight Lines [id:da863782526593249] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (61.85,74.7) -- (61.85,94.68) ;
%Straight Lines [id:da7031048195701968] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (32.23,33.7) -- (55.23,59.7) ;
%Straight Lines [id:da8591889061086242] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (61.98,35.92) -- (61.98,57.74) ;
%Straight Lines [id:da005084481368017646] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (68.23,70.7) -- (91.23,96.7) ;
%Straight Lines [id:da20035764744240314] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (33.23,97.7) -- (56.23,71.7) ;
%Straight Lines [id:da9219120221555173] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (69.23,60.7) -- (92.23,34.7) ;
%Straight Lines [id:da6086196281549533] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (98.85,73.7) -- (98.85,93.68) ;
%Straight Lines [id:da398375041159416] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (98.98,34.92) -- (98.98,56.74) ;
%Straight Lines [id:da14285446974028548] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (69.23,31.7) -- (92.23,57.7) ;
%Straight Lines [id:da7815058166410629] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (70.23,95.7) -- (93.23,69.7) ;




\end{tikzpicture}


==> images/tikz/intro-multi-aggregations-3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp3422066054855287] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (65.1,41.36) .. controls (65.1,37.18) and (68.63,33.8) .. (72.98,33.8) .. controls (77.32,33.8) and (80.85,37.18) .. (80.85,41.36) .. controls (80.85,45.54) and (77.32,48.92) .. (72.98,48.92) .. controls (68.63,48.92) and (65.1,45.54) .. (65.1,41.36) -- cycle ;
%Shape: Ellipse [id:dp06852220349722382] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101.52,41.36) .. controls (101.52,37.18) and (105.05,33.8) .. (109.39,33.8) .. controls (113.74,33.8) and (117.27,37.18) .. (117.27,41.36) .. controls (117.27,45.54) and (113.74,48.92) .. (109.39,48.92) .. controls (105.05,48.92) and (101.52,45.54) .. (101.52,41.36) -- cycle ;
%Shape: Ellipse [id:dp47979690224050453] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (65.1,78.3) .. controls (65.1,74.12) and (68.63,70.74) .. (72.98,70.74) .. controls (77.32,70.74) and (80.85,74.12) .. (80.85,78.3) .. controls (80.85,82.48) and (77.32,85.86) .. (72.98,85.86) .. controls (68.63,85.86) and (65.1,82.48) .. (65.1,78.3) -- cycle ;
%Shape: Ellipse [id:dp6935382236316584] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101.52,78.3) .. controls (101.52,74.12) and (105.05,70.74) .. (109.39,70.74) .. controls (113.74,70.74) and (117.27,74.12) .. (117.27,78.3) .. controls (117.27,82.48) and (113.74,85.86) .. (109.39,85.86) .. controls (105.05,85.86) and (101.52,82.48) .. (101.52,78.3) -- cycle ;
%Straight Lines [id:da5920537201364107] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (80.23,78.3) -- (101.52,78.3) ;
%Shape: Ellipse [id:dp394460515731879] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (65.1,115.24) .. controls (65.1,111.06) and (68.63,107.68) .. (72.98,107.68) .. controls (77.32,107.68) and (80.85,111.06) .. (80.85,115.24) .. controls (80.85,119.42) and (77.32,122.8) .. (72.98,122.8) .. controls (68.63,122.8) and (65.1,119.42) .. (65.1,115.24) -- cycle ;
%Shape: Ellipse [id:dp5184705987217492] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (101.52,115.24) .. controls (101.52,111.06) and (105.05,107.68) .. (109.39,107.68) .. controls (113.74,107.68) and (117.27,111.06) .. (117.27,115.24) .. controls (117.27,119.42) and (113.74,122.8) .. (109.39,122.8) .. controls (105.05,122.8) and (101.52,119.42) .. (101.52,115.24) -- cycle ;
%Straight Lines [id:da25843570376147673] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (72.85,87.7) -- (72.85,107.68) ;
%Straight Lines [id:da7790129300058404] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (72.98,48.92) -- (72.98,70.74) ;
%Straight Lines [id:da059743580854103584] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (79.23,83.7) -- (102.23,109.7) ;
%Straight Lines [id:da8940305718589401] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (80.23,73.7) -- (103.23,47.7) ;
%Straight Lines [id:da7920071179702062] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (109.85,86.7) -- (109.85,106.68) ;
%Straight Lines [id:da9452821357117152] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (109.98,47.92) -- (109.98,69.74) ;
%Shape: Ellipse [id:dp9117010964993338] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (139.49,40.36) .. controls (139.49,36.18) and (143.01,32.8) .. (147.36,32.8) .. controls (151.71,32.8) and (155.23,36.18) .. (155.23,40.36) .. controls (155.23,44.54) and (151.71,47.92) .. (147.36,47.92) .. controls (143.01,47.92) and (139.49,44.54) .. (139.49,40.36) -- cycle ;
%Shape: Ellipse [id:dp37740181667933637] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (140.69,77.3) .. controls (140.69,73.12) and (144.21,69.74) .. (148.56,69.74) .. controls (152.9,69.74) and (156.43,73.12) .. (156.43,77.3) .. controls (156.43,81.48) and (152.9,84.86) .. (148.56,84.86) .. controls (144.21,84.86) and (140.69,81.48) .. (140.69,77.3) -- cycle ;
%Shape: Ellipse [id:dp1076650358117025] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (140.69,114.24) .. controls (140.69,110.06) and (144.21,106.68) .. (148.56,106.68) .. controls (152.9,106.68) and (156.43,110.06) .. (156.43,114.24) .. controls (156.43,118.42) and (152.9,121.8) .. (148.56,121.8) .. controls (144.21,121.8) and (140.69,118.42) .. (140.69,114.24) -- cycle ;
%Straight Lines [id:da6337526421110653] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (119.23,78.3) -- (140.52,78.3) ;
%Straight Lines [id:da2491812530085188] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (118.23,83.7) -- (141.23,109.7) ;
%Straight Lines [id:da1330174334830564] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (119.23,73.7) -- (142.23,47.7) ;
%Straight Lines [id:da7646119309549687] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (80.23,44.7) -- (103.23,70.7) ;
%Straight Lines [id:da002286807699695581] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (81.23,108.7) -- (104.23,82.7) ;
%Straight Lines [id:da5380827397962945] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (118.2,40.36) -- (139.49,40.36) ;
%Straight Lines [id:da3603795267035129] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (117.4,114.24) -- (138.69,114.24) ;
%Straight Lines [id:da10831758904552347] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (80.85,41.36) -- (102.14,41.36) ;
%Straight Lines [id:da2056876183882691] 
\draw [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (80.85,115.24) -- (102.14,115.24) ;
%Straight Lines [id:da6231654365064095] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (118.23,44.7) -- (141.23,70.7) ;
%Straight Lines [id:da9671474575637052] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (118.23,110.7) -- (141.23,84.7) ;




\end{tikzpicture}


==> images/tikz/langFlow-1.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1421373210517658] 
\draw    (172,20) -- (202.23,19.72) ;
\draw [shift={(204.23,19.7)}, rotate = 179.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39984207094661606] 
\draw    (92,20) -- (122.23,19.72) ;
\draw [shift={(124.23,19.7)}, rotate = 179.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (134,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {AST};
% Text Node
\draw (12,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Agent DSL};
% Text Node
\draw (211,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generated program};


\end{tikzpicture}

==> images/tikz/langFlow-2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da674700615168202] 
\draw    (452,20) -- (482.23,19.72) ;
\draw [shift={(484.23,19.7)}, rotate = 179.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da45946974564261156] 
\draw    (103,21) -- (133.23,20.72) ;
\draw [shift={(135.23,20.7)}, rotate = 179.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7683173136772734] 
\draw    (185,21) -- (213.23,20.72) ;
\draw [shift={(215.23,20.7)}, rotate = 179.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da038583271027649135] 
\draw    (184.23,54.7) -- (213.58,34.82) ;
\draw [shift={(215.23,33.7)}, rotate = 145.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (145,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {AST};
% Text Node
\draw (23,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {Agent DSL};
% Text Node
\draw (491,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generated program};
% Text Node
\draw (226,12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Transformed AST w/ partition opt.};
% Text Node
\draw (42,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {Partition information};


\end{tikzpicture}


==> images/tikz/messageLayout.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7635470576427211] 
\draw    (273.2,60.6) -- (235.33,42.67) ;
%Straight Lines [id:da15369299236606837] 
\draw    (133.5,41) -- (90.2,61.6) ;
%Rounded Rect [id:dp8356463964317111] 
\draw   (40,221.25) .. controls (40,215.4) and (44.74,210.66) .. (50.59,210.66) -- (131.61,210.66) .. controls (137.46,210.66) and (142.2,215.4) .. (142.2,221.25) -- (142.2,253.01) .. controls (142.2,258.86) and (137.46,263.6) .. (131.61,263.6) -- (50.59,263.6) .. controls (44.74,263.6) and (40,258.86) .. (40,253.01) -- cycle ;
%Rounded Rect [id:dp4178313250943999] 
\draw   (200,220.19) .. controls (200,214.34) and (204.74,209.6) .. (210.59,209.6) -- (291.61,209.6) .. controls (297.46,209.6) and (302.2,214.34) .. (302.2,220.19) -- (302.2,251.95) .. controls (302.2,257.8) and (297.46,262.54) .. (291.61,262.54) -- (210.59,262.54) .. controls (204.74,262.54) and (200,257.8) .. (200,251.95) -- cycle ;
%Rounded Rect [id:dp27973557396963533] 
\draw   (18.25,29.4) .. controls (18.25,16.26) and (28.91,5.6) .. (42.05,5.6) -- (316.2,5.6) .. controls (329.34,5.6) and (340,16.26) .. (340,29.4) -- (340,100.8) .. controls (340,113.94) and (329.34,124.6) .. (316.2,124.6) -- (42.05,124.6) .. controls (28.91,124.6) and (18.25,113.94) .. (18.25,100.8) -- cycle ;
%Straight Lines [id:da24306796972235112] 
\draw    (63.2,95.6) -- (63.2,82.6) ;
%Straight Lines [id:da9282212150102076] 
\draw    (274.2,95.6) -- (274.2,82.6) ;
%Straight Lines [id:da26250513463166136] 
\draw    (167,44.6) -- (158,58.6) ;
%Straight Lines [id:da5953084871110502] 
\draw    (200,43.6) -- (211,58.6) ;
%Straight Lines [id:da9322256596675442] 
\draw    (62.2,209.6) -- (62.2,196.6) ;
%Straight Lines [id:da6463645543975338] 
\draw    (118.2,209.6) -- (118.2,196.6) ;
%Straight Lines [id:da5153760159707182] 
\draw    (218.2,207.6) -- (218.2,194.6) ;
%Straight Lines [id:da652322054707185] 
\draw    (148.2,95.6) -- (148.2,82.6) ;
%Straight Lines [id:da6656866851072432] 
\draw    (219.2,94.6) -- (219.2,81.6) ;
%Straight Lines [id:da4176255925663992] 
\draw    (103.2,179.6) -- (103.2,166.6) ;
%Straight Lines [id:da555789723259399] 
\draw    (62.2,141.6) -- (62.2,128.6) ;
%Straight Lines [id:da9300897698139996] 
\draw    (147.2,140.6) -- (147.2,127.6) ;
%Straight Lines [id:da07730774204859947] 
\draw    (275.2,207.6) -- (275.2,194.6) ;
%Straight Lines [id:da629744498641586] 
\draw    (250.2,175.6) -- (250.2,162.6) ;
%Straight Lines [id:da6965039560960657] 
\draw    (220.2,141.6) -- (220.2,128.6) ;
%Straight Lines [id:da4357986828318875] 
\draw    (275.2,142.6) -- (275.2,129.6) ;

% Text Node
\draw (54,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (49.95,235.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (105.23,234.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (26,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive+cached};
% Text Node
\draw (43.97,217.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (100.23,217.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (209.95,239) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (265.23,237.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{5}$};
% Text Node
\draw (146.2,242.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{B}$};
% Text Node
\draw (309,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{C}$};
% Text Node
\draw (347,9) node [anchor=north west][inner sep=0.75pt]   [align=left] {P$\displaystyle _{A}$};
% Text Node
\draw (228,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive+cached};
% Text Node
\draw (42,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (252,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (206,217.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (262.26,217.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (123,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (194,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (172,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (151,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle AGG_{binOp}^{freq}$};
% Text Node
\draw (18,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {sendBatch$\displaystyle ^{static}$($\displaystyle A_{2} ,\ A_{3}$)};
% Text Node
\draw (40,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {recBatch($\displaystyle A_{2} ,\ A_{3}$)};
% Text Node
\draw (186,176) node [anchor=north west][inner sep=0.75pt]   [align=left] {sendBatch$\displaystyle ^{static}$($\displaystyle A_{4} ,\ A_{5}$)};
% Text Node
\draw (190,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {recBatch($\displaystyle A_{4} ,\ A_{5}$)};


\end{tikzpicture}

==> images/tikz/multiAryUni.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7347642813478411] 
\draw    (238,185.1) -- (227.33,205.77) ;
%Straight Lines [id:da9070741243803709] 
\draw    (249.5,205.67) -- (238,185.1) ;
%Straight Lines [id:da11744071645867837] 
\draw    (283.33,204.67) -- (267.84,138) ;
%Straight Lines [id:da6801045593193917] 
\draw    (254,134.1) -- (243.33,154.77) ;
%Straight Lines [id:da6853641769035339] 
\draw    (278,85.1) -- (267.33,105.77) ;
%Straight Lines [id:da5081300952243103] 
\draw    (347.33,202.67) -- (309.33,55.67) ;
%Straight Lines [id:da5210613838251724] 
\draw    (81.33,182.67) -- (38.33,205.77) ;
%Straight Lines [id:da04719870743440291] 
\draw    (172.33,204.67) -- (82,182.1) ;
%Straight Lines [id:da5357601617161082] 
\draw    (82,182.1) -- (71.33,202.77) ;
%Straight Lines [id:da8895895258663824] 
\draw    (93.5,202.67) -- (82,182.1) ;

% Text Node
\draw (225,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \diamond $};
% Text Node
\draw (213,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (242,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (271,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (339,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{n}$};
% Text Node
\draw (286.83,10.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \diamond $};
% Text Node
\draw (245.83,100.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \diamond $};
% Text Node
\draw (68,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \diamond $};
% Text Node
\draw (24,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (56,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (85,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (164,209) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle An$};
% Text Node
\draw (301,204) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (271,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (120,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}


==> images/tikz/optFusion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9431778180175547] 
\draw   (79.36,22) -- (302,22) -- (302,42) -- (79.36,42) -- cycle ;
%Shape: Rectangle [id:dp6975953422370559] 
\draw   (79.36,42) -- (302,42) -- (302,90) -- (79.36,90) -- cycle ;
%Shape: Rectangle [id:dp2634073831766496] 
\draw   (79.36,90) -- (302,90) -- (302,110) -- (79.36,110) -- cycle ;
%Shape: Rectangle [id:dp8172700622240431] 
% \draw   (79.36,115.15) -- (302,115.15) -- (302,139) -- (79.36,139) -- cycle ;

% Text Node
\draw (86.01,27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{61.11pt}\setlength\topsep{0pt}
\begin{center}
{\tiny Behavioral Equation}
\end{center}

\end{minipage}};
% Text Node
\draw (19, 62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{41.99pt}\setlength\topsep{0pt}
\begin{center}
Optimizer
\end{center}

\end{minipage}};
% Text Node
\draw (196.29,27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{54.94pt}\setlength\topsep{0pt}
\begin{center}
{Partition Structure}
\end{center}

\end{minipage}};
% Text Node
\draw (19,25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{39.44pt}\setlength\topsep{0pt}
\begin{center}
Frontend
\end{center}

\end{minipage}};
% Text Node
\draw (192.23,52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{72.35pt}\setlength\topsep{0pt}
\begin{center}
{Synthesize Messages}
\end{center}

\end{minipage}};
% Text Node
\draw (87.49,65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{65.1pt}\setlength\topsep{0pt}
\begin{center}
{Rewrite Local Communication}
\end{center}

\end{minipage}};
% Text Node
\draw (160, 96.3) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{50.59pt}\setlength\topsep{0pt}
\begin{center}
{CloudCity}
\end{center}

\end{minipage}};

% Text Node
\draw (19,96) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{45.05pt}\setlength\topsep{0pt}
\begin{center}
Backend
\end{center}

\end{minipage}};

% Text Node
\draw (83.17,52) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{72.1pt}\setlength\topsep{0pt}
\begin{center}
{Partition Transformation}
\end{center}

\end{minipage}};
% Text Node
\draw (193.36,65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {\begin{minipage}[lt]{66.19pt}\setlength\topsep{0pt}
\begin{center}
{Rewrite Remote Communication}
\end{center}
\end{minipage}};

\end{tikzpicture}


==> images/tikz/optimizer.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6224715376486876] 
\draw    (287,33) -- (287,62) ;
\draw [shift={(287,64)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6175368868301521] 
\draw    (288,98) -- (288,145) ;
\draw [shift={(288,147)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5339812052597477] 
\draw    (288,177) -- (288,206) ;
\draw [shift={(288,208)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5047997265662283] 
\draw    (288,240) -- (288,269) ;
\draw [shift={(288,271)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (318.32,38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Refine Communication};
% Text Node
\draw (318,98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Rewrite Remote Communication\\Synthesize Messages};
% Text Node
\draw (316,185) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Rewrite Local Communication};
% Text Node
\draw (205,8) node [anchor=north west][inner sep=0.75pt]   [align=left] {BSP with ComputeMethod};
% Text Node
\draw (89,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {(BSP with ComputeMethod, (Iterable[BSPId], Iterable[BSPId]))};
% Text Node
\draw (29,120) node [anchor=north west][inner sep=0.75pt]   [align=left] {(BSP with ComputeMethod with Staging, (Iterable[BSPId], Iterable[BSPId]))};
% Text Node
\draw (205,273) node [anchor=north west][inner sep=0.75pt]   [align=left] {BSP with ComputeMethod};
% Text Node
\draw (315,240) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Fuse};
% Text Node
\draw (27,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {(BSP with ComputeMethod with Staging with DoubleBuffer, (Iterable[BSPId], Iterable[BSPId]))};


\end{tikzpicture}


==> images/tikz/parReduce.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3600148681615196] 
\draw    (66,181) -- (55.33,201.67) ;
%Straight Lines [id:da39706435850424593] 
\draw    (77.33,199.67) -- (66,181) ;
%Straight Lines [id:da40439500912857207] 
\draw    (84,152) -- (73.33,171.67) ;
%Straight Lines [id:da3264478535892946] 
\draw    (111.33,198.67) -- (84,152) ;
%Straight Lines [id:da6169644485540212] 
\draw    (118.33,104.67) -- (91.33,142.67) ;
%Straight Lines [id:da7347642813478411] 
\draw    (151,177) -- (140.33,197.67) ;
%Straight Lines [id:da9070741243803709] 
\draw    (162.33,195.67) -- (151,177) ;
%Straight Lines [id:da7006642147520091] 
\draw    (169,148) -- (158.33,167.67) ;
%Straight Lines [id:da8894621031644582] 
\draw    (196.33,194.67) -- (169,148) ;
%Straight Lines [id:da19703318082847854] 
\draw    (245,174) -- (234.33,194.67) ;
%Straight Lines [id:da8588829666338732] 
\draw    (256.33,192.67) -- (245,174) ;
%Straight Lines [id:da06519981750388049] 
\draw    (263,145) -- (252.33,164.67) ;
%Straight Lines [id:da733484664212787] 
\draw    (290.33,191.67) -- (263,145) ;
%Straight Lines [id:da71864868380068] 
\draw    (129.33,106.67) -- (161.33,138.67) ;
%Straight Lines [id:da27402885098033747] 
\draw    (179.33,46.67) -- (156.33,65.67) ;
%Straight Lines [id:da13019031628323996] 
\draw    (199.33,46.67) -- (257.33,133.67) ;

% Text Node
\draw (60,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (74,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (46,201) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (135,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{i}$};
% Text Node
\draw (101,200) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (79,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (118,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (166,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (145,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (161,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (231,199) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{l}$};
% Text Node
\draw (258.33,195.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (239,158) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (258,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (198.33,197.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (183,25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (130.33,67.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}

==> images/tikz/parReduce2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da37819702035887115] 
\draw    (46,65) -- (35.33,85.67) ;
%Straight Lines [id:da9784885619512536] 
\draw    (57.5,85.67) -- (46,65.1) ;
%Straight Lines [id:da5494107236001159] 
\draw    (102.33,54.67) -- (81.33,36.67) ;
%Straight Lines [id:da8395469627178904] 
\draw    (104,64) -- (93.33,84.67) ;
%Straight Lines [id:da8533375955239979] 
\draw    (116.33,84.56) -- (104.84,64) ;
%Straight Lines [id:da8752335262061901] 
\draw    (69.33,34.67) -- (49.33,52.67) ;
%Straight Lines [id:da1956352409694031] 
\draw    (33,97) -- (22.33,117.67) ;
%Straight Lines [id:da99373564476859] 
\draw    (44.5,117.67) -- (33,97.1) ;
%Straight Lines [id:da5756898948056824] 
\draw    (62,97) -- (51.33,117.67) ;
%Straight Lines [id:da5847223802653397] 
\draw    (73.5,117.67) -- (62,97.1) ;
%Straight Lines [id:da4097037595193952] 
\draw    (93,97) -- (82.33,117.67) ;
%Straight Lines [id:da6110410977155435] 
\draw    (104.5,117.67) -- (93,97.1) ;
%Straight Lines [id:da27057357074622457] 
\draw    (122,97) -- (111.33,117.67) ;
%Straight Lines [id:da8937837472245241] 
\draw    (133.5,117.67) -- (122,97.1) ;
%Shape: Brace [id:dp16336958686785275] 
\draw   (22,137) .. controls (22,140.07) and (23.53,141.6) .. (26.6,141.6) -- (26.6,141.6) .. controls (30.98,141.6) and (33.17,143.13) .. (33.17,146.2) .. controls (33.17,143.13) and (35.36,141.6) .. (39.74,141.6)(37.76,141.6) -- (39.74,141.6) .. controls (42.8,141.6) and (44.33,140.07) .. (44.33,137) ;
%Shape: Brace [id:dp5363611944573555] 
\draw   (53,137) .. controls (53,140.07) and (54.53,141.6) .. (57.6,141.6) -- (57.6,141.6) .. controls (61.98,141.6) and (64.17,143.13) .. (64.17,146.2) .. controls (64.17,143.13) and (66.36,141.6) .. (70.74,141.6)(68.76,141.6) -- (70.74,141.6) .. controls (73.8,141.6) and (75.33,140.07) .. (75.33,137) ;
%Shape: Brace [id:dp6428502083321339] 
\draw   (82,136) .. controls (82,139.07) and (83.53,140.6) .. (86.6,140.6) -- (86.6,140.6) .. controls (90.98,140.6) and (93.17,142.13) .. (93.17,145.2) .. controls (93.17,142.13) and (95.36,140.6) .. (99.74,140.6)(97.76,140.6) -- (99.74,140.6) .. controls (102.8,140.6) and (104.33,139.07) .. (104.33,136) ;
%Shape: Brace [id:dp7101270266850559] 
\draw   (113,136) .. controls (113,139.07) and (114.53,140.6) .. (117.6,140.6) -- (117.6,140.6) .. controls (121.98,140.6) and (124.17,142.13) .. (124.17,145.2) .. controls (124.17,142.13) and (126.36,140.6) .. (130.74,140.6)(128.76,140.6) -- (130.74,140.6) .. controls (133.8,140.6) and (135.33,139.07) .. (135.33,136) ;

% Text Node
\draw (24,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (53,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (85,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (116,151) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (66.83,18.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (39.83,48.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (95.83,49.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (26.83,80.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (55.83,80.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (86.83,80.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (115.83,80.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (11,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (34,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (51,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}

==> images/tikz/parUni.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7347642813478411] 
\draw    (46,93) -- (35.33,113.67) ;
%Straight Lines [id:da9070741243803709] 
\draw    (57.5,113.67) -- (46,93.1) ;
%Straight Lines [id:da8588829666338732] 
\draw    (102.33,62.67) -- (81.33,44.67) ;
%Straight Lines [id:da45631036355965915] 
\draw    (104,92) -- (93.33,112.67) ;
%Straight Lines [id:da11744071645867837] 
\draw    (116.33,112.56) -- (104.84,92) ;
%Straight Lines [id:da5075332638916585] 
\draw    (69.33,42.67) -- (49.33,60.67) ;

% Text Node
\draw (33,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (21,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (50,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (79,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (108,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (93.83,56.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (61.83,8.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};


\end{tikzpicture}

==> images/tikz/quasiquoteAgg.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6393071420394205] 
\draw    (117.25,75) -- (63.25,102) ;
%Straight Lines [id:da11294656309259365] 
\draw    (215.25,103) -- (162.25,75) ;
%Straight Lines [id:da43604490679709507] 
\draw    (133.25,76) -- (104.25,104) ;
%Straight Lines [id:da30619936367154665] 
\draw    (171.25,102) -- (150.25,75) ;
%Straight Lines [id:da904605183476967] 
\draw    (59.28,125) -- (59.28,159) ;
%Straight Lines [id:da7708121751824268] 
\draw    (105.28,127) -- (105.28,159) ;
%Straight Lines [id:da5674204483762657] 
\draw    (219.28,125) -- (219.28,157) ;
%Straight Lines [id:da769148055402919] 
\draw    (59.28,183) -- (59.28,217) ;
%Straight Lines [id:da7631260336804582] 
\draw    (103.28,183) -- (103.28,217) ;
%Straight Lines [id:da2301081819395231] 
\draw    (218.28,182) -- (218.28,216) ;

% Text Node
\draw (105,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
% \draw (14,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {qcode"Aggregate(X: remote Set[T])(freq: Frequency)(binOp: (T, T) $=>$ T)"};
% Text Node
\draw (30,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (87,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (191,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive};
% Text Node
\draw (112,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ^{remote}\AGG$};
% Text Node
\draw (152,103) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (42,162.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (86.03,162.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (151,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (200.03,160.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (51,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (95,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (210,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{n}$};
% Text Node
\draw (146,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
% \draw (293,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {where X = \{$\displaystyle x_{1} ,\ x_{2}$, $\displaystyle \dotsc ,\ x_{n}$\}};


\end{tikzpicture}


==> images/tikz/quasiquoteAgg2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6393071420394205] 
\draw    (117.25,68) -- (63.25,95) ;
%Straight Lines [id:da11294656309259365] 
\draw    (215.25,96) -- (162.25,68) ;
%Straight Lines [id:da43604490679709507] 
\draw    (133.25,69) -- (104.25,97) ;
%Straight Lines [id:da6912099202143288] 
\draw    (58.28,117) -- (58.28,151) ;
%Straight Lines [id:da20768729480937742] 
\draw    (104.28,119) -- (104.28,151) ;
%Straight Lines [id:da8250932576692176] 
\draw    (218.28,117) -- (218.28,149) ;

% Text Node
\draw (105,43) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (112,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\LAGG$};
% Text Node
\draw (51,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (95,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (210,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{n}$};
% Text Node
\draw (146,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (35,96.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (86,96.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (199,97.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (151,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}

==> images/tikz/quasiquoteAgg3.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3158195693749716] 
\draw    (130.25,51) -- (76.25,78) ;
%Straight Lines [id:da367416024231058] 
\draw    (228.25,79) -- (175.25,51) ;
%Straight Lines [id:da06243826808562791] 
\draw    (72.28,157) -- (72.28,191) ;
%Straight Lines [id:da2779446210966847] 
\draw    (232.28,157) -- (232.28,189) ;
%Straight Lines [id:da7150670717941098] 
\draw    (72.28,215) -- (72.28,249) ;
%Straight Lines [id:da15070485232076947] 
\draw    (231.28,214) -- (231.28,248) ;
%Straight Lines [id:da365796154117476] 
\draw    (70.28,104) -- (70.28,138) ;
%Straight Lines [id:da9282977036017214] 
\draw    (230.28,104) -- (230.28,136) ;

% Text Node
\draw (118,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (19,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive+cached};
% Text Node
\draw (191,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {receive+cached};
% Text Node
\draw (125,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \CAGG$};
% Text Node
\draw (165,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (55,194.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (164,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (213.03,192.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {send};
% Text Node
\draw (64,250) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (223,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{n}$};
% Text Node
\draw (159,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (47,83.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (211,84.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {lookup};
% Text Node
\draw (134,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}

==> images/tikz/quasiquoteAggLogical.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6393071420394205] 
\draw    (117.25,75) -- (63.25,102) ;
%Straight Lines [id:da11294656309259365] 
\draw    (215.25,103) -- (162.25,75) ;
%Straight Lines [id:da43604490679709507] 
\draw    (133.25,76) -- (104.25,104) ;
%Straight Lines [id:da30619936367154665] 
\draw    (171.25,102) -- (150.25,75) ;

% Text Node
\draw (105,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ $};
% Text Node
\draw (112,46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \AGG$};
% Text Node
\draw (51,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{1}$};
% Text Node
\draw (95,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{2}$};
% Text Node
\draw (210,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x_{n}$};
% Text Node
\draw (146,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}


==> images/tikz/seqReduce.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6939444518184661] 
\draw    (46,161) -- (35.33,181.67) ;
%Straight Lines [id:da8740842164684585] 
\draw    (57.33,179.67) -- (46,161) ;
%Straight Lines [id:da1840142928652403] 
\draw    (64,132) -- (53.33,151.67) ;
%Straight Lines [id:da7659343156378796] 
\draw    (91.33,178.67) -- (64,132) ;
%Straight Lines [id:da11431218793092157] 
\draw    (82,103) -- (71.33,122.67) ;
%Straight Lines [id:da15485430432341363] 
\draw    (122.33,179.67) -- (82,103) ;
%Straight Lines [id:da1999126523613074] 
\draw    (126,46) -- (115.33,64.67) ;
%Straight Lines [id:da8369961647471849] 
\draw    (189.33,175.67) -- (126,46) ;

% Text Node
\draw (40,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (54,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (26,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (115,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{4}$};
% Text Node
\draw (84,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{3}$};
% Text Node
\draw (59,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (75,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (146,177) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (186,180) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a_{n}$};
% Text Node
\draw (119,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \circ $};
% Text Node
\draw (89,66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}

==> images/tikz/seqUni.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7347642813478411] 
\draw    (48,144.1) -- (37.33,164.77) ;
%Straight Lines [id:da9070741243803709] 
\draw    (59.5,164.67) -- (48,144.1) ;
%Straight Lines [id:da11744071645867837] 
\draw    (93.33,163.67) -- (77.84,97) ;
%Straight Lines [id:da6801045593193917] 
\draw    (64,93.1) -- (53.33,113.77) ;
%Straight Lines [id:da6853641769035339] 
\draw    (88,44.1) -- (77.33,64.77) ;
%Straight Lines [id:da5081300952243103] 
\draw    (121.33,161.67) -- (97.84,49) ;

% Text Node
\draw (35,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (23,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{1}$};
% Text Node
\draw (52,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{2}$};
% Text Node
\draw (81,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{3}$};
% Text Node
\draw (110,168) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle A_{4}$};
% Text Node
\draw (82.83,7.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};
% Text Node
\draw (55.83,59.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \coprod $};


\end{tikzpicture}

==> images/tikz/syncTree.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds9445152615574924] 
\draw   (103.64,83.45) -- (116.26,138.51) -- (90.52,138.51) -- cycle ;
%Straight Lines [id:da8343915444026652] 
\draw    (103.64,62.38) -- (103.64,83.45) ;
\draw [shift={(103.64,83.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(103.64,62.38)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon [id:ds23414877965391234] 
\draw   (168.35,79.82) -- (160.45,138.21) -- (139,138.21) -- cycle ;
%Shape: Polygon [id:ds511953036131701] 
\draw   (168.35,80.53) -- (196,137.51) -- (176.25,137.51) -- cycle ;
%Straight Lines [id:da1380092702803074] 
\draw    (168.35,80.53) ;
\draw [shift={(168.35,80.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(168.35,80.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29158373804162074] 
\draw    (61.72,129.67) ;
\draw [shift={(61.72,129.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(61.72,129.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon [id:ds09203731778354884] 
\draw   (229.94,81.48) -- (242.17,137.68) -- (217.7,137.68) -- cycle ;
%Shape: Polygon [id:ds48301060980439736] 
\draw   (255.26,82.32) -- (272,137.82) -- (249.46,137.82) -- cycle ;
%Straight Lines [id:da6552882997871933] 
\draw    (229.94,82.17) ;
\draw [shift={(229.94,82.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(229.94,82.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5514435380519496] 
\draw    (255.26,82.32) ;
\draw [shift={(255.26,82.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(255.26,82.32)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (105.12,63.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \pi _{i}$};
% Text Node
\draw (95.4,113.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{i}$};
% Text Node
\draw (84.89,143.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{26.72pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \pi _{i}$.$\displaystyle P_{i}$
\end{center}

\end{minipage}};
% Text Node
\draw (145.58,113.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{i}$};
% Text Node
\draw (171.76,112.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{j}$};
% Text Node
\draw (140.33,140.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{i} \ +\ P_{j}$};
% Text Node
\draw (56.69,144.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (221.12,113.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{i}$};
% Text Node
\draw (250.12,113.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{j}$};
% Text Node
\draw (224.02,142.08) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{i} \ |\ P_{j}$};


\end{tikzpicture}
